ReS2tAC -- UAV-Borne Real-Time SGM Stereo Optimized for Embedded ARM and CUDA Devices

With the emergence of low-cost robotic systems, such as unmanned aerial vehicle, the importance of embedded high-performance image processing has increased. For a long time, FPGAs were the only processing hardware that were capable of high-performance computing, while at the same time preserving a low power consumption, essential for embedded systems. However, the recently increasing availability of embedded GPU-based systems, such as the NVIDIA Jetson series, comprised of an ARM CPU and a NVIDIA Tegra GPU, allows for massively parallel embedded computing on graphics hardware. With this in mind, we propose an approach for real-time embedded stereo processing on ARM and CUDA-enabled devices, which is based on the popular and widely used Semi-Global Matching algorithm. In this, we propose an optimization of the algorithm for embedded CUDA GPUs, by using massively parallel computing, as well as using the NEON intrinsics to optimize the algorithm for vectorized SIMD processing on embedded ARM CPUs. We have evaluated our approach with different configurations on two public stereo benchmark datasets to demonstrate that they can reach an error rate as low as 3.3%. Furthermore, our experiments show that the fastest configuration of our approach reaches up to 46 FPS on VGA image resolution. Finally, in a use-case specific qualitative evaluation, we have evaluated the power consumption of our approach and deployed it on the DJI Manifold 2-G attached to a DJI Matrix 210v2 RTK unmanned aerial vehicle (UAV), demonstrating its suitability for real-time stereo processing onboard a UAV.

==> figures/FPS-Curves.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FPS-Curves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67567568)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FPS-Curves.pdf}}%
%    \put(0,0) {\begin{overpic}[width=\unitlength,grid,page=1]{FPS-Curves.pdf}\end{overpic}}
    \put(0.88269592,0.02399958){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$1280\times 720\times 256$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FPS-Curves.pdf}}%
    \put(0.43573341,0.02399958){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$1280\times 720\times 128$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FPS-Curves.pdf}}%
    \put(0.35690411,0.02768674){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$\mathbf{750\times 500\times 256}$}\end{tabular}}}}}%
    \put(0.36690411,0.02768674){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(Middlebury 2014 Q)
\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FPS-Curves.pdf}}%
    \put(0.21465282,0.02399958){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$\mathbf{1242\times 375\times 128}$}
\end{tabular}}}}}%
    \put(0.22465282,0.02399958){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\KITTI 2015)
\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FPS-Curves.pdf}}%
    \put(0.17503459,0.02768674){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$750\times 500\times 128$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FPS-Curves.pdf}}%
    \put(0.14215258,0.02768674){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$640\times 480\times 128$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FPS-Curves.pdf}}%
    \put(0.08849402,0.0313739){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$750\times 500\times 64$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FPS-Curves.pdf}}%
    \put(0.07205302,0.0313739){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$640\times 480\times 64$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FPS-Curves.pdf}}%
    \put(0.0161827,0.0313739){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$320\times 240\times 64$}\end{tabular}}}}}%
    \put(0.5,0.0){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Huge{\textbf{Width $\times$ Height $\times$ Disparities}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FPS-Curves.pdf}}%
    \put(0.03203623,0.0748106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FPS-Curves.pdf}}%
    \put(0.02630003,0.17240191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$10$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FPS-Curves.pdf}}%
    \put(0.02630003,0.26999322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$20$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FPS-Curves.pdf}}%
    \put(0.02630003,0.36758453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$30$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FPS-Curves.pdf}}%
    \put(0.02630003,0.46517584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$40$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FPS-Curves.pdf}}%
    \put(0.02630003,0.56276716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$50$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{FPS-Curves.pdf}}%
    \put(0.02630003,0.66035847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$60$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{FPS-Curves.pdf}}%
    \put(0.015,0.36){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Huge{\textbf{\gls*{FPS}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{FPS-Curves.pdf}}%
    \put(0.80711102,0.64882506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{CT}}_{9\times7}$ - \gls*{SGM}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{FPS-Curves.pdf}}%
    \put(0.80711102,0.63534674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{NCC}}_{5\times5}$ - \gls*{SGM}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{FPS-Curves.pdf}}%
    \put(0.80711102,0.62186842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{CT}}_{9\times7}$ - 4-Path-\gls*{SGM}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{FPS-Curves.pdf}}%
    \put(0.80711102,0.60839009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{NCC}}_{5\times5}$ - 4-Path-\gls*{SGM}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{FPS-Curves.pdf}}%
    \put(0.80711102,0.59491177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{CT}}_{9\times7}$ - \gls*{SGM} - fine}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{FPS-Curves.pdf}}%
    \put(0.80711102,0.58143345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - NEON - $\text{\gls*{CT}}_{5\times5}$ - \gls*{SGM}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{FPS-Curves.pdf}}%
    \put(0.80711102,0.56795513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - NEON - $\text{\gls*{CT}}_{5\times5}$ - 4-Path-\gls*{SGM}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{FPS-Curves.pdf}}%
    \put(0.80711102,0.5544768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{CT}}_{9\times7}$ - \gls*{SGM} (RTX-2070S)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{FPS-Curves.pdf}}%
    \put(0.80711102,0.54099848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Chang2020zigzag} - Z$^2$-ZNCC $\ast$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{FPS-Curves.pdf}}%
    \put(0.80711102,0.52752017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Cui2019real} - $\text{\gls*{NCC}}_{9\times9}$-opt. $\ast$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{FPS-Curves.pdf}}%
    \put(0.80711102,0.51404184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Hernandez2016embedded} - $\text{CT}_{9\times7}$ - \gls*{SGM} $\ast$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{FPS-Curves.pdf}}%
    \put(0.80711102,0.50056352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Rahnama2018r3sgm} - $\text{\gls*{CT}}_{5\times5}$ - \acrshort*{MGM} $\dagger$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{FPS-Curves.pdf}}%
    \put(0.80711102,0.4870852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Zhao2020fp} - $\text{\gls*{CT}}_{5\times5}$ - \gls*{SGM} $\dagger$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{FPS-Curves.pdf}}%
    \put(0.80711102,0.47360688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Ruf2018realtime} - $\text{\gls*{CT}}_{5\times5}$ - \gls*{SGM} $\dagger$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/FPS-Per-W-Curves.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FPS-Per-W-Curves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67567568)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FPS-Per-W-Curves.pdf}}%
%    \put(0,0) {\begin{overpic}[width=\unitlength,grid,page=1]{FPS-Per-W-Curves.pdf}\end{overpic}}%
    \put(0.88269592,0.02399958){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$1280\times 720\times 256$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FPS-Per-W-Curves.pdf}}%
    \put(0.43573341,0.02399958){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$1280\times 720\times 128$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FPS-Per-W-Curves.pdf}}%
    \put(0.35690411,0.02768674){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$\mathbf{750\times 500\times 256}$}\end{tabular}}}}}%
    \put(0.36690411,0.02768674){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(Middlebury 2014 Q)
\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FPS-Per-W-Curves.pdf}}%
    \put(0.21465282,0.02399958){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$\mathbf{1242\times 375\times 128}$}
\end{tabular}}}}}%
    \put(0.22465282,0.02399958){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\KITTI 2015)
\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FPS-Per-W-Curves.pdf}}%
    \put(0.17503459,0.02768674){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$750\times 500\times 128$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FPS-Per-W-Curves.pdf}}%
    \put(0.14215258,0.02768674){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$640\times 480\times 128$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FPS-Per-W-Curves.pdf}}%
    \put(0.08849402,0.0313739){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$750\times 500\times 64$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FPS-Per-W-Curves.pdf}}%
    \put(0.07205302,0.0313739){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$640\times 480\times 64$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FPS-Per-W-Curves.pdf}}%
    \put(0.0161827,0.0313739){\color[rgb]{0,0,0}\rotatebox{40.00000013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$320\times 240\times 64$}\end{tabular}}}}}%
    \put(0.5,0.0){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Huge{\textbf{Width $\times$ Height $\times$ Disparities}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FPS-Per-W-Curves.pdf}}%
    \put(0.03203623,0.0748106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FPS-Per-W-Curves.pdf}}%
    \put(0.03203623,0.15338816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FPS-Per-W-Curves.pdf}}%
    \put(0.03203623,0.23196571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FPS-Per-W-Curves.pdf}}%
    \put(0.03203623,0.31054326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$6$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FPS-Per-W-Curves.pdf}}%
    \put(0.03203623,0.38912082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$8$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FPS-Per-W-Curves.pdf}}%
    \put(0.02630003,0.46769837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$10$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{FPS-Per-W-Curves.pdf}}%
    \put(0.02630003,0.54627592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$12$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{FPS-Per-W-Curves.pdf}}%
    \put(0.02630003,0.62485348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$14$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{FPS-Per-W-Curves.pdf}}%
    \put(0.015,0.36){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Huge{\textbf{\acrshort*{FPSW}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.65260884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{CT}}_{9\times7}$ - 4-Path-\gls*{SGM} (MAXN)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.63913052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - NEON - $\text{\gls*{CT}}_{5\times5}$ - 4-Path-\gls*{SGM} (MAXN)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.6256522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{CT}}_{9\times7}$ - 4-Path-\gls*{SGM} (30W)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.61217387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - NEON - $\text{\gls*{CT}}_{5\times5}$ - 4-Path-\gls*{SGM} (30W)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.59869556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{CT}}_{9\times7}$ - 4-Path-\gls*{SGM} (15W)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.58521724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - NEON - $\text{\gls*{CT}}_{5\times5}$ - 4-Path-\gls*{SGM} (15W)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.57173891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - CUDA - $\text{\gls*{CT}}_{9\times7}$ - 4-Path-\gls*{SGM} (10W)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.55826059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\RESSTAC - NEON - $\text{\gls*{CT}}_{5\times5}$ - 4-Path-\gls*{SGM} (10W)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.54478227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Hernandez2016embedded} - $\text{CT}_{9\times7}$ - \gls*{SGM} $\ast$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.53130395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Rahnama2018r3sgm} - $\text{\gls*{CT}}_{5\times5}$ - \acrshort*{MGM} $\dagger$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.51782563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Zhao2020fp} - $\text{\gls*{CT}}_{5\times5}$ - \gls*{SGM} $\dagger$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{FPS-Per-W-Curves.pdf}}%
    \put(0.78,0.5043473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{\citet{Ruf2018realtime} - $\text{\gls*{CT}}_{5\times5}$ - \gls*{SGM} $\dagger$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/figure-srcs/cuda_cccheck_illus.tex <==
\begin{tikzpicture}
	
	\node[rectangle, minimum width=4cm, minimum height=2.5cm, fill=KITcyanblue, fill opacity=0.2] (ref) at (2,5) {};
	\node[rectangle, minimum width=4cm, minimum height=2.5cm, fill=KITcyanblue, fill opacity=0.2] (mat) at (8,5) {};

	\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
	(ref.south west) -- (ref.south east) node [black,midway,yshift=-1cm] {$D^{\mathrm{L}}$};
	\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
	(mat.south west) -- (mat.south east) node [black,midway,yshift=-1cm] {$D^{\mathrm{R}}$};
	
	\draw[circle,minimum size=0.2cm,inner sep=0pt] (3,5.5) node[fill] (refPixel){};
	\draw[circle,minimum size=0.2cm,inner sep=0pt] (9,5.5) node[fill] (matPixel1){};
	\draw[circle,minimum size=0.2cm,inner sep=0pt] (7,5.5) node[fill] (matPixel2){};


	\draw [->,thick] (refPixel) to [out=45,in=135] (matPixel1);
	\draw [->,thick] (matPixel1) -- (matPixel2);
	
	\node[anchor=north] (t4) at (8,6) {$d^{\mathrm{L}}$};
	\node[anchor=north] (t1) at (2.8,5.4) {$d^{\mathrm{L}} = D^{\mathrm{L}}(x,y)$};
	\node[anchor=north west] (t2) at (9.1,5.4) {$D^{\mathrm{R}}(x,y)$};
	\node[anchor=north east] (t3) at (7.7,5.4) {$d^{\mathrm{R}} = D^{\mathrm{R}}(x-d^{\mathrm{L}},y)$};
	
	\node[] (t10) at (5,2.5) {$|d^{\mathrm{L}} - d^{\mathrm{R}}| \leq 1$};

\end{tikzpicture}

==> figures/figure-srcs/cuda_cccheck_impl.tex <==
\begin{tikzpicture}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Exact
	\node[rectangle, opacity=0.1, fill=KITcyanblue, minimum width=4.5cm, minimum height=6cm] (exact) at (2,4.75) {};
	
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (cref) at (1,7) {$CT(Bild_R)$};
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (cmat) at (3,7) {$CT(Bild_M)$};
	
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (hrev) at (2,5.5) {$Hamming_{Rev}$};
	
	\draw[thick] (cref.south) -- (1,6.2) |- (2,6.2);
	\draw[thick] (cmat.south) -- (3,6.2) |- (2,6.2);
	\draw[->,thick] (2,6.2) -- (hrev.north);
	
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (sgm) at (2,4.5) {$SGM$};
	\draw[->,thick] (hrev.south) -- (sgm.north);
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (p1) at (0.5,3.5) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (p2) at (1.5,3.5) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (p3) at (2.5,3.5) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (p4) at (3.5,3.5) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (p5) at (0.5,2.5) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (p6) at (1.5,2.5) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (p7) at (2.5,2.5) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (p8) at (3.5,2.5) {};
	
	\draw[->,thick] (p1.north west) -- (0.5,3.5);
	\draw[->,thick] (p2.north) 			-- (1.5,3.5);
	\draw[->,thick] (p3.north east) 			-- (2.5,3.5);
	\draw[->,thick] (p4.east) -- (3.5,3.5);
	\draw[->,thick] (p8.south east) -- (3.5,2.5);
	\draw[->,thick] (p7.south) 			-- (2.5,2.5);
	\draw[->,thick] (p6.south west) 			-- (1.5,2.5);
	\draw[->,thick] (p5.west) -- (0.5,2.5);
	
	\draw[] (p1.east) -- (p2.west);
	\draw[] (p2.east) -- (p3.west);
	\draw[] (p3.east) -- (p4.west);
	\draw[] (p8.north) -- (p4.south);
	\draw[] (p8.west) -- (p7.east);
	\draw[] (p7.west) -- (p6.east);
	\draw[] (p5.east) -- (p6.west);
	\draw[] (p1.south) -- (p5.north);

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Approx Exact
	\node[rectangle, opacity=0.1, fill=KITcyanblue, minimum width=4.5cm, minimum height=6cm] (exact2) at (7,4.75) {};
	
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (cref2) at (6,7) {$CT(Bild_R)$};
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (cmat2) at (8,7) {$CT(Bild_M)$};
	
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (hrev2) at (7,5.5) {$Hamming_{Rev}$};
	
	\draw[thick] (cref2.south) -- (6,6.2) |- (7,6.2);
	\draw[thick] (cmat2.south) -- (8,6.2) |- (7,6.2);
	\draw[->,thick] (7,6.2) -- (hrev2.north);
	
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (sgm2) at (7,4.5) {$SGM$};
	\draw[->,thick] (hrev.south) -- (sgm.north);
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (l1) at (5.5,3) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (l2) at (6.5,3) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (l3) at (7.5,3) {};
	\node[rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, fill=KITred, fill opacity=0.5] (l4) at (8.5,3) {};
	
	\draw[->,thick] (l1.north west) -- (5.5,3);
	\draw[->,thick] (l2.north) 			-- (6.5,3);
	\draw[->,thick] (l3.north east) 			-- (7.5,3);
	\draw[->,thick] (l4.east) -- (8.5,3);
	
	\draw[] (l1.east) -- (l2.west);
	\draw[] (l2.east) -- (l3.west);
	\draw[] (l3.east) -- (l4.west);
	
	\draw[->,thick] (hrev2.south) -- (sgm2.north);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Approx
	\node[rectangle, opacity=0.1, fill=KITcyanblue, minimum width=4.5cm, minimum height=6cm] (approx) at (12,4.75) {};
	
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (mkay) at (12,5.5) {$CV_{aggr}$};
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred] (rofl) at (12,4) {$Approximierung$};

	\draw[->,thick] (mkay.south) -- (rofl.north);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Cross Check Kernel
	\node[rounded rectangle, fill opacity=0.5, text opacity=1, fill=KITred, minimum width=6cm] (cccheck) at (7,0) {Konsistenzüberprüfung};

	\draw[thick] (exact.south)  -| (2,0.9) -- (7,0.9);
	\draw[thick] (exact2.south) -- (7,0.9);
	\draw[thick] (approx.south) -| (12,0.9) -- (7,0.9);
	\draw[->,thick] (7,0.9) -- (cccheck.north);


	\draw[circle,minimum size=0.2cm,inner sep=0pt]
	(7,0.9) node[fill] (refPixel){};
	\node[anchor=south west] (schmock) at (refPixel) {$D_M$};
	\node[] (schmock2) at (3,0) {$D_R$};
	\draw[thick,->] (schmock2.east) -- (cccheck.west);
	
	\node[] (z) at (7,-0.8) {$D$};
	\draw[->,thick] (cccheck.south) -- (z.north);
	
	\node[anchor=south](i1) at (exact.north)  {Exakt};
	\node[anchor=south](i2) at (exact2.north) {Approximiert-Exakt};
	\node[anchor=south](i3) at (approx.north)  {Approximiert};



\end{tikzpicture}

==> figures/figure-srcs/cuda_impl_census.tex <==
\begin{tikzpicture}

\node[] (text1) at (4,10.6)  {Global memory};
\node[] (text2) at (11,10.6) {Shared memory};


%\node[text opacity=1] (text5) at (7.7,9.6)  {$\text{Load}$};
%\node[text opacity=1] (text6) at (8,6.9)  {$\text{Store$}};



	
\node[rectangle, fill=KITcyanblue, fill opacity=0.3, draw, draw opacity=1, minimum width=6cm, minimum height=4cm] (global) at (4,8.3) {};
\node[rectangle, draw, draw opacity=1, minimum width=5cm, minimum height=2.5cm] (shared1) at (11,9) {};
\node[rectangle, fill=KITcyanblue, fill opacity=0.3, draw, draw opacity=1, minimum width=4.5cm, minimum height=2cm] (shared2) at (11.21,8.79) {};


\node[rectangle, fill=KITred,   fill opacity=0.6, draw, draw opacity=1, minimum width=1.5cm, minimum height=1cm, text opacity=1]     (img1) at (2.3,8.8)   {$I^\mathrm{L}$};
\node[rectangle, fill=KITred,   fill opacity=0.2, draw, draw opacity=1, minimum width=1.5cm, minimum height=1cm, text opacity=1]     (img2) at (5.5,8.8)   {$I^\mathrm{R}$};
\node[rectangle, fill=KITred,   fill opacity=0.6, draw, draw opacity=1, minimum width=1.5cm, minimum height=1cm, text opacity=1]     (img3) at (2.3,7.4)   {$\text{CT}(I^\mathrm{L})$};
\node[rectangle, fill=KITred,   fill opacity=0.2, draw, draw opacity=1, minimum width=1.5cm, minimum height=1cm, text opacity=1]     (img4) at (5.5,7.4)   {$\text{CT}(I^\mathrm{R})$};
\node[rectangle, fill=KITblack, fill opacity=0.8, draw, draw opacity=1, minimum width=0.2cm, minimum height=0.2cm]   (wnd) at (1.68,9.15) {};

\draw[->, thick] (wnd.east) -- (8.5,9.15);
\node[rounded rectangle, fill=KITred, fill opacity=0.6, text opacity=1, minimum width = 4.5cm] (warp) at (11.21,9.45) {CUDA warp};

\node[] (result) at (11.3,6.6) {$\text{CT}(x_i,y_j),...,\text{CT}(x_{i+32},y_j)$};

\draw[->,thick] (9.8,9.15)   -- (9.8, 6.9);
\draw[->,thick] (10,9.15)    -- (10, 6.9);
\draw[->,thick] (10.2,9.15)    -- (10.2, 6.9);
\draw[->,thick] (10.4,9.15)    -- (10.4, 6.9);
\draw[->,thick] (10.6,9.15)    -- (10.6, 6.9);
\draw[->,thick] (10.8,9.15)    -- (10.8, 6.9);
\draw[->,thick] (11,9.15)    -- (11, 6.9);
\draw[->,thick] (11.2,9.15)    -- (11.2, 6.9);
\draw[->,thick] (11.4,9.15)   -- (11.4, 6.9);
\draw[->,thick] (11.6,9.15)    -- (11.6, 6.9);
\draw[->,thick] (11.8,9.15)    -- (11.8, 6.9);
\draw[->,thick] (12,9.15)    -- (12.0, 6.9);
\draw[->,thick] (12.2,9.15)    -- (12.2, 6.9);
\draw[->,thick] (12.4,9.15)    -- (12.4, 6.9);
\draw[->,thick] (12.6,9.15)    -- (12.6, 6.9);
\draw[->,thick] (12.8,9.15)    -- (12.8, 6.9);

\draw[->,thick] (result.west) -- (2.3,6.6) |- (img3.south);

\node[] (z1) at (8.72,7.9) {$00$};
\node[] (z2) at (8.72,8.2) {$00$};
\node[] (z3) at (8.72,8.5) {$00$};
\node[] (z4) at (8.72,8.8) {$00$};
\node[] (z5) at (8.72,9.1) {$00$};
\node[] (z6) at (8.72,9.4) {$00$};
\node[] (z7) at (8.72,9.7) {$00$};
\node[] (z8) at (10.2,10.0) {$00$};
\node[] (z9) at (8.76,10.0) {$00$};
\node[] (z9) at (9.1,10.0) {$0$};
\node[] (z11) at (9.4,10.0) {$00$};
\node[] (z12) at (9.8,10.0) {$00$};
\node[] (z13) at (10.6,10.0) {$00$};
\node[] (z14) at (11.0,10.0) {$00$};
\node[] (z15) at (11.4,10.0) {$00$};
\node[] (z16) at (11.8,10.0) {$00$};
\node[] (z17) at (12.2,10.0) {$00$};
\node[] (z18) at (12.6,10.0) {$00$};
\node[] (z19) at (13.0,10.0) {$00$};

	
\end{tikzpicture}

==> figures/figure-srcs/cuda_impl_hamming.tex <==
\begin{tikzpicture}
	
	\node[rectangle, opacity=0.5, fill=KITred, text opacity=1, minimum width=5cm] (t1) at (5,6)   {Threads for $\mathcal{S}(x+0,y, d_i)$};
	\node[rectangle, opacity=0.5, fill=KITred, text opacity=1, minimum width=5cm] (t2) at (5,5.4) {Threads for $\mathcal{S}(x+1,y, d_i)$};
	\node[rectangle, opacity=0.3, fill=KITred, text opacity=1, minimum width=5cm] (t3) at (5,4.8) {Threads for $\mathcal{S}(x+2,y, d_i)$};
	\node[rectangle, opacity=0.2, fill=KITred, text opacity=1, minimum width=5cm] (t4) at (5,4.2) {Threads for $\mathcal{S}(x+3,y, d_i)$};
	\node[rectangle, opacity=0.2, fill=KITred, text opacity=1, minimum width=5cm, minimum height=0.6cm] (t5) at (5,3.6) {$\cdots$};
	\node[rectangle, opacity=0.5, fill=KITred, text opacity=1, minimum width=5cm] (t6) at (5,3)   {Threads for $\mathcal{S}(x+16,y, d_i)$};
	
	\node[rectangle, minimum width=4cm, minimum height=3cm, opacity=0.2, fill=KITcyanblue, text opacity=1] (ref) at (0, 4.5) {$\text{CT}(I^\mathrm{L})$};
	\node[rectangle, minimum width=4cm, minimum height=3cm, opacity=0.2, fill=KITcyanblue, text opacity=1] (ref) at (10, 4.5) {$\text{CT}(I^\mathrm{R})$};
	
	
\draw[circle,fill=KITred,minimum size=0.2cm,inner sep=0pt]
	(1.3,5.5) node[fill=KITred] (refPixel){};
\draw[circle,fill=KITred,minimum size=0.2cm,inner sep=0pt]
	(11.3,5.5) node[fill=KITred]  (matPixel1) {};
\draw[circle,fill=KITred,minimum size=0.2cm,inner sep=0pt]
	(9.8,5.5) node[fill=KITred]  (matPixel2) {};
\draw[circle,fill=KITred,minimum size=0.2cm,inner sep=0pt]
	(8.3,5.5) node[fill=KITred]   (matPixel3) {};
	
\draw[thick] (matPixel1.west) -- (matPixel2.east);
\draw[->,thick] (matPixel2.west) -- (matPixel3.east);

\node[anchor=north, yshift=-0.2] (b0) at (refPixel)  {$\text{CT}(x,y)$};
\node[anchor=north, yshift=-0.2] (b1) at (matPixel1) {$d_0$};
\node[anchor=north, yshift=-0.3] (b2) at (matPixel2) {$\frac{d_\mathrm{max}}{2}$};
\node[anchor=north, yshift=-0.2] (b3) at (matPixel3) {$d_\mathrm{max}$};

\node[rectangle, fill=KITred, opacity=0.5, text opacity=1] (hamming) at (5,1.5) {Hamming distance};
\node[] (cv) at (5,0.3) {$\mathcal{S}(x,y,d_{0}), ...\ ,\mathcal{S}(x,y,d_\mathrm{max})$};

\draw[->,thick] (t1.north west) -| (1.3,6.3)  -- (refPixel.north);
\draw[->,thick] (t1.north east) -| (11.3,6.3) -- (matPixel1.north);
%\draw[->,thick] (t1.north east) -- (11.3,6.3);


\foreach \x in {0,...,20}{
	\draw[->,thick] (8.3 + 0.15 * \x, 6.3) -- (8.3 + 0.15 * \x, 5.6);
}

\draw[->,thick] (t6.south) -- (hamming.north);
\draw[->,thick] (hamming.south) -- (cv.north);

	
\end{tikzpicture}

==> figures/figure-srcs/cuda_min_reduc.tex <==
\begin{tikzpicture}[scale=0.85]
	
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
				opacity=0.2, text opacity=1.0] (t1) at (0.9,10) {$44$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t2) at (1.8,10) {$18$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t3) at (2.7,10) {$72$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t4) at (3.6,10) {$23$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t5) at (4.5,10) {$11$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t6) at (5.4,10) {$91$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t7) at (6.3,10)  {$27$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t8) at (7.2,10) {$33$};
			
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (c1) at (0.9,8.5) {$1$};
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (c2) at (1.8,8.5) {$2$};
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (c3) at (2.7,8.5) {$3$};
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (c4) at (3.6,8.5) {$4$};
	
	\draw[->] (t1.south) -- (c1.north);
	\draw[->] (t5.south west) -- (c1.north east);
	\draw[->] (t2.south) -- (c2.north);
	\draw[->] (t6.south west) -- (c2.north east);
	\draw[->] (t3.south) -- (c3.north);
	\draw[->] (t7.south west) -- (c3.north east);
	\draw[->] (t4.south) -- (c4.north);
	\draw[->] (t8.south west) -- (c4.north east);
	
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
				opacity=0.2, text opacity=1.0] (t11) at (0.9,7) {$11$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t22) at (1.8,7) {$18$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t33) at (2.7,7) {$27$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (t44) at (3.6,7) {$23$};
			
	\draw[->] (c1.south) -- (t11.north);
	\draw[->] (c2.south) -- (t22.north);
	\draw[->] (c3.south) -- (t33.north);
	\draw[->] (c4.south) -- (t44.north);
			
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (c11) at (0.9,5.5) {$1$};
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (c22) at (1.8,5.5) {$2$};

	\draw[->] (t11.south) -- (c11.north);
	\draw[->] (t33.south west) -- (c11.north east);
	\draw[->] (t22.south) -- (c22.north);
	\draw[->] (t44.south west) -- (c22.north east);
	
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
		opacity=0.2, text opacity=1.0] (t111) at (0.9,4) {$11$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
		opacity=0.2, text opacity=1.0] (t222) at (1.8,4) {$18$};
		
	\draw[->] (c11.south) -- (t111.north);
	\draw[->] (c22.south) -- (t222.north);
		
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (c111) at (0.9,2.5) {$1$};
	
	\draw[->] (t111.south)      -- (c111.north);
	\draw[->] (t222.south) -- (c111.north east);

	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
		opacity=0.2, text opacity=1.0] (t1111) at (0.9,1) {$11$};
	\draw[->] (c111.south) -- (t1111.north);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	% Right picture start
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
				opacity=0.2, text opacity=1.0] (v1) at (0.9 + 8,10) {$01$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v2) at (1.8 + 8,10) {$02$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v3) at (2.7 + 8,10) {$03$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v4) at (3.6 + 8,10) {$04$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v5) at (4.5 + 8,10) {$05$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v6) at (5.4 + 8,10) {$06$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v7) at (6.3 + 8,10)  {$07$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v8) at (7.2 + 8,10) {$08$};
			
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (b1) at (0.9 + 8,8.5) {$1$};
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (b2) at (1.8 + 8,8.5) {$2$};
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (b3) at (2.7 + 8,8.5) {$3$};
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (b4) at (3.6 + 8,8.5) {$4$};
	
	\node[] (text1) at (-0.5,8.5) {\small{ThreadID}};
	\node[] (text2) at (-0.5,5.5) {\small{ThreadID}};
	\node[] (text3) at (-0.5,2.5)   {\small{ThreadID}};
	
	\draw[->] (v1.south) -- (b1.north);
	\draw[->] (v5.south west) -- (b1.north east);
	\draw[->] (v2.south) -- (b2.north);
	\draw[->] (v6.south west) -- (b2.north east);
	\draw[->] (v3.south) -- (b3.north);
	\draw[->] (v7.south west) -- (b3.north east);
	\draw[->] (v4.south) -- (b4.north);
	\draw[->] (v8.south west) -- (b4.north east);
	
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
				opacity=0.2, text opacity=1.0] (v11) at (0.9 + 8,7) {$05$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v22) at (1.8 + 8,7) {$02$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v33) at (2.7 + 8,7) {$07$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
			opacity=0.2, text opacity=1.0] (v44) at (3.6 + 8,7) {$04$};
			
	\draw[->] (b1.south) -- (v11.north);
	\draw[->] (b2.south) -- (v22.north);
	\draw[->] (b3.south) -- (v33.north);
	\draw[->] (b4.south) -- (v44.north);
			
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (b11) at (0.9 + 8,5.5) {$1$};
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (b22) at (1.8 + 8,5.5) {$2$};

	\draw[->] (v11.south) -- (b11.north);
	\draw[->] (v33.south west) -- (b11.north east);
	\draw[->] (v22.south) -- (b22.north);
	\draw[->] (v44.south west) -- (b22.north east);
	
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
		opacity=0.2, text opacity=1.0] (v111) at (0.9 + 8,4) {$05$};
	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
		opacity=0.2, text opacity=1.0] (v222) at (1.8 + 8,4) {$02$};
		
	\draw[->] (b11.south) -- (v111.north);
	\draw[->] (b22.south) -- (v222.north);
		
	\node[circle, fill=KITred, opacity=0.2, text opacity=1.0 ] (b111) at (0.9 + 8,2.5) {$1$};
	
	\draw[->] (v111.south)      -- (b111.north);
	\draw[->] (v222.south) -- (b111.north east);

	\node[rectangle, minimum width=0.4cm, minimum height=0.6cm, fill=KITcyanblue,
		opacity=0.2, text opacity=1.0] (v1111) at (0.9 + 8,1) {$05$};
	\draw[->] (b111.south) -- (v1111.north);
	
	\draw [decorate,decoration={brace,amplitude=8pt,raise=6pt}]
		(t1.north) -- (t8.north) node [black,midway,yshift=0.9cm]     {Aggregated costs};
	\draw [decorate,decoration={brace,amplitude=8pt,raise=6pt}]
		(v1.north) -- (v8.north) node [black,midway,yshift=0.9cm]     {Disparities};

\end{tikzpicture}

==> figures/figure-srcs/cuda_sgm_impl_1.tex <==
\begin{tikzpicture}
		
	\foreach \x in {1,...,18}{
		\foreach \y in {1,...,3}{
			\node[rectangle, draw, opacity=0.2, fill=KITblue] (a-\x-\y) at (0.25 * \x, 0.25 * \y) {};
		}
	}
	
	\foreach \x in {1,...,18}{
		\foreach \y in {4,...,6}{
			\node[rectangle, draw, opacity=0.2, fill=KITcyanblue] (b-\x-\y) at (0.25 * \x, 0.25 * \y) {};
		}
	}
	
	\foreach \x in {1,...,18}{
		\foreach \y in {7,...,9}{
			\node[rectangle, draw, opacity=0.2, fill=KITgreen] (c-\x-\y) at (0.25 * \x, 0.25 * \y) {};
		}
	}
	
	\foreach \x in {1,...,18}{
		\foreach \y in {10,...,12}{
			\node[rectangle, draw, opacity=0.2, fill=KITred] (d-\x-\y) at (0.25 * \x, 0.25 * \y) {};
		}
	}
	
	\draw [decorate,decoration={brace,amplitude=4pt,raise=2pt}]
		(a-1-1.south west) -- (a-1-3.north west) node [black,midway,xshift=-1cm]   {Block $LR_4$};
	\draw [decorate,decoration={brace,amplitude=4pt,raise=2pt}]
		(b-1-4.south west) -- (b-1-6.north west) node [black,midway,xshift=-1cm]   {Block $LR_3$};
	\draw [decorate,decoration={brace,amplitude=4pt,raise=2pt}]
		(c-1-7.south west) -- (c-1-9.north west) node [black,midway,xshift=-1cm]   {Block $LR_2$};
	\draw [decorate,decoration={brace,amplitude=4pt,raise=2pt}]
		(d-1-10.south west) -- (d-1-12.north west) node [black,midway,xshift=-1cm] {Block $LR_1$};
		
	\foreach \y in {10,...,12}{
		\draw[->,thick, draw=KITred] (0.125,0.25 * \y) -- (4.625, 0.25 * \y);
	}
	
	\foreach \y in {7,...,9}{
		\draw[->,thick,draw=KITgreen] (0.125,0.25 * \y) -- (4.625, 0.25 * \y);
	}
	
	\foreach \y in {4,...,6}{
		\draw[->,thick,draw=KITcyanblue] (0.125,0.25 * \y) -- (4.625, 0.25 * \y);
	}
		
	\foreach \y in {1,...,3}{
		\draw[->,thick,draw=KITblue] (0.125,0.25 * \y) -- (4.625, 0.25 * \y);
	}
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	
	
		\foreach \x in {1,...,20}{
		\foreach \y in {1,...,3}{
			\node[rectangle, draw, opacity=0.2] (e-\x-\y) at (6+0.25 * \x, 0.25 * \y) {};
		}
	}
	
	\foreach \x in {1,...,20}{
		\foreach \y in {4,...,6}{
			\node[rectangle, draw, opacity=0.2] (f-\x-\y) at (6+0.25 * \x, 0.25 * \y) {};
		}
	}
	
	\foreach \x in {1,...,20}{
		\foreach \y in {7,...,9}{
			\node[rectangle, draw, opacity=0.2] (g-\x-\y) at (6+0.25 * \x, 0.25 * \y) {};
		}
	}
	
	\foreach \x in {1,...,20}{
		\foreach \y in {10,...,12}{
			\node[rectangle, draw, opacity=0.2] (h-\x-\y) at (6+0.25 * \x, 0.25 * \y) {};
		}
	}
	
	\draw [decorate,decoration={brace,amplitude=4pt,raise=2pt}]
		(h-1-12.north west) -- (h-5-12.north east) node [black,midway,yshift=0.5cm]     {$TLBR_1$};
	\draw [decorate,decoration={brace,amplitude=4pt,raise=2pt}]
		(h-6-12.north west) -- (h-10-12.north east) node [black,midway,yshift=0.5cm]    {$TLBR_2$};
	\draw [decorate,decoration={brace,amplitude=4pt,raise=2pt}]
		(h-11-12.north west) -- (h-15-12.north east) node [black,midway,yshift=0.5cm]   {$TLBR_3$};
	\draw [decorate,decoration={brace,amplitude=4pt,raise=2pt}]
		(h-16-12.north west) -- (h-20-12.north east) node [black,midway,yshift=0.5cm]   {$TLBR_4$};


	
	\foreach \x in {1,...,12}{
			\node[rectangle, fill=KITblue, opacity=0.2] (i-1-\x) at (6 + \x * 0.25 + 0.00, 3.25 - \x * 0.25) {};
			\node[rectangle, fill=KITblue, opacity=0.2] (i-2-\x) at (6 + \x * 0.25 + 0.25, 3.25 - \x * 0.25) {};
			\node[rectangle, fill=KITblue, opacity=0.2] (i-3-\x) at (6 + \x * 0.25 + 0.50, 3.25 - \x * 0.25) {};
			\node[rectangle, fill=KITblue, opacity=0.2] (i-4-\x) at (6 + \x * 0.25 + 0.75, 3.25 - \x * 0.25) {};
			\node[rectangle, fill=KITblue, opacity=0.2] (i-5-\x) at (6 + \x * 0.25 + 1.00, 3.25 - \x * 0.25) {};
	}
	
	\foreach \x in {1,...,12}{
			\node[rectangle, fill=KITcyanblue, opacity=0.2] (i-1-\x) at (6 + \x * 0.25 + 1.25, 3.25 - \x * 0.25) {};
			\node[rectangle, fill=KITcyanblue, opacity=0.2] (i-2-\x) at (6 + \x * 0.25 + 1.50, 3.25 - \x * 0.25) {};
			\node[rectangle, fill=KITcyanblue, opacity=0.2] (i-3-\x) at (6 + \x * 0.25 + 1.75, 3.25 - \x * 0.25) {};
			\node[rectangle, fill=KITcyanblue, opacity=0.2] (i-4-\x) at (6 + \x * 0.25 + 2.00, 3.25 - \x * 0.25) {};
	}
	
	\foreach \x in {1,...,11}{
		\node[rectangle, fill=KITcyanblue, opacity=0.2] (i-3-\x) at (6 + \x * 0.25 + 2.25, 3.25 - \x * 0.25) {};
	}
	\node[rectangle, fill=KITcyanblue, opacity=0.2] (i-2) at (e-1-1) {};
	
	\foreach \x in {1,...,10}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-1-\x) at (6 + \x * 0.25 + 2.50, 3.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,9}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-2-\x) at (6 + \x * 0.25 + 2.75, 3.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,8}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-3-\x) at (6 + \x * 0.25 + 3.00, 3.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,7}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-4-\x) at (6 + \x * 0.25 + 3.25, 3.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,6}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-5-\x) at (6 + \x * 0.25 + 3.50, 3.25 - \x * 0.25) {};
	}
  \foreach \x in {1,...,2}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-6-\x) at (6 + \x * 0.25, 0.75 - \x * 0.25) {};
	}
  \foreach \x in {1,...,3}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-7-\x) at (6 + \x * 0.25, 1.00 - \x * 0.25) {};
	}
	\foreach \x in {1,...,4}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-8-\x) at (6 + \x * 0.25, 1.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,5}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-9-\x) at (6 + \x * 0.25, 1.50 - \x * 0.25) {};
	}
	\foreach \x in {1,...,6}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (j-10-\x) at (6 + \x * 0.25, 1.75 - \x * 0.25) {};
	}
	
	 \foreach \x in {1,...,7}{
		\node[rectangle, fill=KITred, opacity=0.2] (k-6-\x) at (6 + \x * 0.25, 2.00 - \x * 0.25) {};
	}
  \foreach \x in {1,...,8}{
		\node[rectangle, fill=KITred, opacity=0.2] (k-7-\x) at (6 + \x * 0.25, 2.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,9}{
		\node[rectangle, fill=KITred, opacity=0.2] (k-8-\x) at (6 + \x * 0.25, 2.50 - \x * 0.25) {};
	}
	\foreach \x in {1,...,10}{
		\node[rectangle, fill=KITred, opacity=0.2] (k-9-\x) at (6 + \x * 0.25, 2.75 - \x * 0.25) {};
	}
	\foreach \x in {1,...,11}{
		\node[rectangle, fill=KITred, opacity=0.2] (k-10-\x) at (6 + \x * 0.25, 3.00 - \x * 0.25) {};
	}
	
	
	\foreach \x in {1,...,5}{
		\node[rectangle, fill=KITred, opacity=0.2] (g-1-\x) at (6 + \x * 0.25 + 3.75, 3.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,4}{
		\node[rectangle, fill=KITred, opacity=0.2] (g-2-\x) at (6 + \x * 0.25 + 4.00, 3.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,3}{
		\node[rectangle, fill=KITred, opacity=0.2] (g-3-\x) at (6 + \x * 0.25 + 4.25, 3.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,2}{
		\node[rectangle, fill=KITred, opacity=0.2] (g-4-\x) at (6 + \x * 0.25 + 4.50, 3.25 - \x * 0.25) {};
	}
	\foreach \x in {1,...,1}{
		\node[rectangle, fill=KITred, opacity=0.2] (g-5-\x) at (6 + \x * 0.25 + 4.75, 3.25 - \x * 0.25) {};
	}
	
	
	\draw[->, thick, draw=KITcyanblue] (6.125,0.25) -- (6.25,0.125);
	\foreach \x in {2,...,6}{
		\draw[->,thick,draw=KITgreen] (6.125, \x * 0.25) -- (6 + \x * 0.25,0.125);
	}
	\foreach \x in {7,...,11}{
		\draw[->,thick,draw=KITred] (6.125, \x * 0.25) -- (6 + \x * 0.25,0.125);
	}
	
	\foreach \x in {1,...,5}{
		\draw[->,thick,draw=KITblue] (6 + 0.25 * \x - 0.125,3) -- (6 + 2.75 + \x * 0.25,0.125);
	}
	\foreach \x in {6,...,9}{
		\draw[->,thick,draw=KITcyanblue] (6 + 0.25 * \x - 0.125,3) -- (6 + 2.75 + \x * 0.25,0.125);
	}

	\draw[->,thick,draw=KITcyanblue] (8.375, 3) -- (11.00,0.375);
	
	\foreach \x in {1,...,5} {
		\draw[->,thick,draw=KITgreen] (8.375 + \x * 0.25, 3) -- (11.00,0.375 + \x * 0.25);
	}
	
	\foreach \x in {6,...,10} {
		\draw[->,thick,draw=KITred] (8.375 + \x * 0.25, 3) -- (11.00,0.375 + \x * 0.25);
	}
	
\end{tikzpicture}

==> figures/figure-srcs/impl_cpu_general.tex <==
\begin{tikzpicture}

\tikzstyle{thread} = [fill=KITcyanblue, rectangle, 
    minimum height=1.5em, minimum width=15em, fill opacity=0.2, text opacity=1.0]

\node[rectangle, minimum height=9em, minimum width=14em, draw] (backnode) at (0.9,7) {};
\node[rectangle, fill=KITblue, minimum height=2.125, minimum width=14em, fill opacity=0.2, text opacity=1.0] (thread1) at (0.9,8.35) {Thread 1};
\node[rectangle, fill=KITcyanblue, minimum height=2.125, minimum width=14em, fill opacity=0.2, text opacity=1.0] (thread2) at (0.9,7.45) {Thread 2};
\node[rectangle, fill=white, minimum height=2.125, minimum width=14em, fill opacity=0.2, text opacity=1.0] (thread3) at (0.9,6.55) {$\vdots$};
\node[rectangle, fill=KITred, minimum height=2.125, minimum width=14em, fill opacity=0.2, text opacity=1.0] (threadN) at (0.9,5.65) {Thread $n$};


\node[fill=KITyellow, rectangle, minimum width = 10em, fill opacity = 0.2, text opacity=1.0] (instructions) at (8,9) {SIMD Instructions};
\node[fill=KITyellow, rectangle, minimum width = 3em,  fill opacity = 0.2, text opacity=1.0] (pu1) at (8,8) {PU};
\node[fill=KITyellow, rectangle, minimum width = 3em,  fill opacity = 0.2, text opacity=1.0] (pu2) at (8,7) {PU};
\node[fill=KITyellow, rectangle, minimum width = 3em,  fill opacity = 0.2, text opacity=1.0] (pu3) at (8,6) {PU};
\node[fill=KITyellow, rectangle, minimum width = 3em,  fill opacity = 0.2, text opacity=1.0] (pu4) at (8,5) {PU};

\node[minimum width=9em, fill=KITyellow, rectangle, fill opacity = 0.2, text opacity=1.0, rotate=90] (mem) at (6.3,6.5) {Memory};

\draw[ultra thick]  (9.5,8.75) -- (9.5,5);
\draw[->, ultra thick] (9.5,8) -- (pu1);
\draw[->, ultra thick] (9.5,7) -- (pu2);
\draw[->, ultra thick] (9.5,6) -- (pu3);
\draw[->, ultra thick] (9.5,5) -- (pu4);

\draw[->, ultra thick] (pu1) -- (6.7,8);
\draw[->, ultra thick] (pu2) -- (6.7,7);
\draw[->, ultra thick] (pu3) -- (6.7,6);
\draw[->, ultra thick] (pu4) -- (6.7,5);

%\draw[dashed, ultra thick, color=KITcyanblue] (thread2.east) -- (6,9);
%\draw[dashed, ultra thick, color=KITcyanblue] (thread2.east) -- (6,5);

\node[draw, dashed, rectangle, minimum height = 13em, minimum width = 10.8em] (box) at (7.9,7.0) {};
\node[] (cnt) at (8,9.7) {Thread 2 - NEON Vector-Processor};

\draw[dashed, ultra thick, color=KITcyanblue] (thread2.east) -- (box.north west);
\draw[dashed, ultra thick, color=KITcyanblue] (thread2.east) -- (box.south west);

\node[rectangle, fill=KITblue, draw] (cpu1) at (-3,8.35) {CPU 1};
\node[rectangle, fill=KITcyanblue, draw] (cpu2) at (-3,7.45) {CPU 2};
%\node[rectangle, fill=KITgreen, draw] (cpu3) at (-3,6.55) {CPU 3};
\node[rectangle, fill=KITred, draw] (cpuN) at (-3,5.65) {CPU $n$};

\draw[->, ultra thick] (cpu1.east) -- (thread1.west);
\draw[->, ultra thick] (cpu2.east) -- (thread2.west);
%\draw[->, ultra thick] (cpu3.east) -- (thread3.west);
\draw[->, ultra thick] (cpuN.east) -- (threadN.west);

\end{tikzpicture}


==> figures/figure-srcs/neon_impl_census_1.tex <==

\begin{tikzpicture}

\foreach \x in {1,...,48}
	\foreach \y in {8,...,20} 
		\node[rectangle, draw] (r-\x-\y) at (0.25 * \x, 0.25 * \y) {};
		
\foreach \x in {1,...,48}
	\foreach \y in {4,...,5} 
		\node[rectangle, draw, opacity=0.1] (r-\x-\y) at (0.25 * \x, 0.25 * \y) {};
		
\foreach \x in {1,...,48}
	\foreach \y in {6,...,7} 
		\node[rectangle, draw, opacity=0.3] (r-\x-\y) at (0.25 * \x, 0.25 * \y) {};
		
\foreach \x in {1,...,20}
	\foreach \y in {1,...,5} 
		\node[draw, rectangle, fill opacity=0.2, fill=KITred] (n-\x-\y) at (3.5 + 0.25 * \x, 2.5 + 0.25 * \y) {};
		
\foreach \y in {1,...,16} 
		\node[draw, rectangle, fill opacity=1.0, fill=KITblue] (c-\y) at (4 + 0.25 * \y, 3.25) {};
		
\foreach \x in {1,...,48}
	\foreach \y in {20,...,14} 
		\node[rectangle, fill=KITgreen, fill opacity=0.2] (d-\x-\y) at (0.25 * \x, 0.25 * \y) {};
		
\foreach \y in {1,...,16} 
	\node[rectangle, fill=KITgreen, fill opacity=0.2] (d-\y) at (0.25 * \y, 3.25) {};
	
\foreach \y in {33,...,48} 
	\node[rectangle, fill=KITyellow, fill opacity=0.2] (z-\y) at (0.25 * \y, 3.25) {};
		
\node[rectangle, fill=KITblue,   fill opacity=1.0] (label1) at (0.25, 0.5)   {};
\node[rectangle, fill=KITred,    fill opacity=0.2] (label2) at (0.25, 0)   {};
\node[rectangle, fill=KITgreen,  fill opacity=0.2] (label3) at (7.0,  0.5)   {};
\node[rectangle, fill=KITyellow, fill opacity=0.2] (label4) at (7.0,  0)   {};

\node[anchor=west] (text1) at (0.5, 0.5) {Currently treated reference pixel};
\node[anchor=west] (text2) at (0.5, 0) {Currently treated neighborhood pixel};
\node[anchor=west] (text3) at (7.25,0.5) {Previously processed pixel};
\node[anchor=west] (text4) at (7.25,0) {Pixel to be processed};

\draw[dashed, thick] (r-1-20.west)   -- (0.125, 5.75);
\draw[dashed, thick] (r-17-20.west)  -- (4.125, 5.75);
\draw[dashed, thick] (r-33-20.west)  -- (8.125, 5.75);
\draw[dashed, thick] (r-48-20.east) -- (12.125, 5.75);

\node[anchor=west] (it1) at (1, 5.5) {Iteration 1};
\node[anchor=west] (it2) at (5, 5.5) {Iteration 2};
\node[anchor=west] (it3) at (9, 5.5) {Iteration 3};


\end{tikzpicture}

==> figures/figure-srcs/neon_impl_consistency_probl.tex <==
\begin{tikzpicture}
	
\foreach \x in {1,...,10}{
	\node[rectangle, draw, opacity=0.5] (c-\x) at (0.25 * \x, 2) {};
}

\foreach \x in {11,...,20}{
	\node[rectangle, draw, opacity=0.5] (c-\x) at (1 + 0.25 * \x, 2) {};
}

\foreach \x in {21,...,30}{
	\node[rectangle, draw, opacity=0.5] (c-\x) at (2 + 0.25 * \x, 2) {};
}

\foreach \x in {31,...,40}{
	\node[rectangle, draw, opacity=0.5] (c-\x) at (3 + 0.25 * \x, 2) {};
}

\node (t-1) at (3.1,2)  {$...$};
\node (t-2) at (6.6,2)  {$...$};
\node (t-3) at (10.1,2) {$...$};

\coordinate (a) at (0.125,1.5);
\coordinate (b) at (0.125,2.5);
\draw[dashed] (a) -- (b);

\coordinate (c) at (3.625,1.5);
\coordinate (d) at (3.625,2.5);
\draw[dashed] (c) -- (d);

\coordinate (e) at (7.125,1.5);
\coordinate (f) at (7.125,2.5);
\draw[dashed] (e) -- (f);

\coordinate (g) at (10.625,1.5);
\coordinate (h) at (10.625,2.5);
\draw[dashed] (g) -- (h);

\node[anchor=north] (t1) at (0.125, 1.5) {$\bar{\mathcal{S}}((x,y),0)$};
\node[anchor=north] (t2) at (3.625, 1.5) {$\bar{\mathcal{S}}((x+1,y),0)$};
\node[anchor=north] (t3) at (7.125, 1.5) {$\bar{\mathcal{S}}((x+2,y),0)$};
\node[anchor=north] (t4) at (10.625,1.5) {$\bar{\mathcal{S}}((x+3,y),0)$};

\node[fill=KITred] (b1) at (c-1) {};
\node[fill=KITred] (b2) at (c-12){};
\node[fill=KITred] (b3) at (c-23){};
\node[fill=KITred] (b4) at (c-34){};

\node (d1) at (2.2,3.4) {$d_\mathrm{max} + 1$};
\node (d2) at (5.8,3.4) {$d_\mathrm{max} + 1$};
\node (d3) at (9.5,3.4) {$d_\mathrm{max} + 1$};

\draw (b1) to[out=75,in=115] (b2);
\draw (b2) to[out=75,in=115] (b3);
\draw (b3) to[out=75,in=115] (b4);

\draw[dashed, draw=KITred, thick] (b1.north) -- (0.25, 3.5);
\draw[dashed, draw=KITred, thick] (b2.north) -- (4,    3.5);
\draw[dashed, draw=KITred, thick] (b3.north) -- (7.75, 3.5);
\draw[dashed, draw=KITred, thick] (b4.north) -- (11.5, 3.5);

\node[anchor=south, text=KITred] (f1) at (0.25,3.5) {$\bar{\mathcal{S}}^{\mathrm{R}}((x,y),0)$};
\node[anchor=south, text=KITred] (f2) at (4, 3.5)   {$\bar{\mathcal{S}}^{\mathrm{R}}((x,y),1)$};
\node[anchor=south, text=KITred] (f3) at (7.75,3.5) {$\bar{\mathcal{S}}^{\mathrm{R}}((x,y),2)$};
\node[anchor=south, text=KITred] (f4) at (11.5,3.5) {$\bar{\mathcal{S}}^{\mathrm{R}}((x,y),3)$};


\end{tikzpicture}


==> figures/figure-srcs/neon_impl_hamming_1.tex <==
\begin{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% REFERENCE IMG

\foreach \x in {1,...,2}{
	\foreach \y in {1,...,10}{
		{\node[rectangle, draw, opacity=0.1] (r-\x-\y) at (0.25 * \x, 0.25 * \y) {};}
	}
}

\foreach \x in {3,...,4}{
	\foreach \y in {1,...,10}{
		{\node[rectangle, draw, opacity=0.3] (r-\x-\y) at (0.25 * \x, 0.25 * \y) {};}
	}
}

\foreach \x in {5,...,22}{
	\foreach \y in {1,...,10}{
		{\node[rectangle, draw] (r-\x-\y) at (0.25 * \x, 0.25 * \y) {};}
	}
}

\node[rectangle, fill=KITblue, fill opacity=0.2] (ref) at (r-20-8) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% MATCHING IMG		
\foreach \x in {1,...,2}{
	\foreach \y in {1,...,10}{
		{\node[rectangle, draw, opacity=0.1] (m-\x-\y) at (7 + 0.25 * \x, 0.25 * \y) {};}
	}
}

\foreach \x in {3,...,4}{
	\foreach \y in {1,...,10}{
		{\node[rectangle, draw, opacity=0.3] (m-\x-\y) at (7 + 0.25 * \x, 0.25 * \y) {};}
	}
}

\foreach \x in {5,...,22}{
	\foreach \y in {1,...,10}{
		{\node[rectangle, draw] (m-\x-\y) at (7 + 0.25 * \x, 0.25 * \y) {};}
	}
}
		
\foreach \x in {1,...,16} {
	\node[rectangle, fill=KITred, fill opacity=0.2] (n-\x) at (8 + \x * 0.25, 2) {};
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% VECTOR REGISTERS
\node[draw, rounded rectangle, fill=KITblue, fill opacity=0.2, text opacity=1.0, minimum width=4.5cm] (refVec) at (3.1,4) {Reference bitstrings};
\node[draw, rounded rectangle, fill=KITred, fill opacity=0.2, text opacity=1.0, minimum width=4.5cm] (matVec) at (10.1,4) {Matching bitstrings};

\foreach \x in {1,...,16} {
	\draw[->, thick, draw=KITred] (n-\x.north) -- (8 + \x * 0.25, 3.65);
}

\coordinate (refEdge1) at (5,3.2);
\coordinate (refEdge2) at (1.25,3.2);

\draw[draw=KITblue, thick] (ref.north) -| (refEdge1.south) -- (refEdge2.east);

\foreach \x in {1,...,16} {
	\draw[->, thick, draw=KITblue] (5.25 - 0.25 * \x, 3.2) -- (5.25 - 0.25 * \x,3.65);
}
	
	
\node[rectangle, draw, fill=KITgreen, fill opacity=0.2, text opacity=1.0] (xor) at (6.5,4){XOR};	
\draw[->,draw=KITblue, thick] (refVec.east) -- (xor.west);
\draw[->,draw=KITred, thick]  (matVec.west) -- (xor.east);

\node[draw, rounded rectangle, fill=KITgreen, fill opacity=0.2, text opacity=1.0, minimum width=4.5cm] (tempVec1) at (6.5,5.3) {Temporary vector 1};
\coordinate (tmpEdge1) at (6.5,4.6);
\coordinate (tmpEdge2) at (4.625,4.6);
\coordinate (tmpEdge3) at (8.4,4.6);
\draw[draw=KITgreen, thick] (xor.north) -| (tmpEdge1.south) -- (tmpEdge2.east);
\draw[draw=KITgreen, thick] (xor.north) -| (tmpEdge1.south) -- (tmpEdge3.west);

\foreach \x in {1,...,16} {
	\draw[->, thick, draw=KITgreen] (4.375 + 0.25 * \x, 4.6) -- (4.375 + 0.25 * \x, 4.9);
}

\node[rectangle, draw, fill=KITorange, fill opacity=0.2, text opacity=1.0] (vcnt) at (6.5,6.15){VCNT};	
\draw[->,draw=KITorange, thick] (tempVec1.north) -- (vcnt.south);

\node[draw, rounded rectangle, fill=KITorange, fill opacity=0.2, text opacity=1.0, minimum width=4.5cm] (tempVec2) at (6.5,7.3) {Temporary vector 2};
\coordinate (tmpEdge4) at (6.5,6.6);
\coordinate (tmpEdge5) at (4.625,6.6);
\coordinate (tmpEdge6) at (8.4,6.6);
\draw[draw=KITorange, thick] (vcnt.north) -| (tmpEdge4.south) -- (tmpEdge5.east);
\draw[draw=KITorange, thick] (vcnt.north) -| (tmpEdge4.south) -- (tmpEdge6.west);

\foreach \x in {1,...,16} {
	\draw[->, thick, draw=KITorange] (4.375 + 0.25 * \x, 6.6) -- (4.375 + 0.25 * \x, 6.9);
}

\node[draw, rounded rectangle, fill=KITyellow, fill opacity=0.2, text opacity=1.0, minimum width=4.5cm] (mem) at (6.5,8.5) {Memory};

\foreach \x in {1,...,16} {
	\draw[->, thick, draw=KITorange] (4.375 + 0.25 * \x, 7.6) -- (4.375 + 0.25 * \x, 8.1);
}


\node (ctLeft)  at (3,-0.5)  {$I^\mathrm{L}$};
\node (ctRight) at (10,-0.5) {$I^\mathrm{R}$};
%\node (hamm)    at (6.5,9.2) {$\mathcal{S}$};

	%\coordinate (A) at (5.8, 10.1, 0); 
  %\coordinate (B) at (7.8, 10.1, 0) ;
  %\coordinate (C) at (7.8, 12.1, 0); 
  %\coordinate (D) at (5.8, 12.1, 0); 
  %\coordinate (E) at (5.8, 10.1, 1); 
  %\coordinate (F) at (7.8, 10.1, 1); 
  %\coordinate (G) at (7.8, 12.1, 1); 
  %\coordinate (H) at (5.8, 12.1, 1);

%Kanten
 %\draw[] (A) -- (B) -- (C) -- (D) -- (A);
 %\draw[] (B) -- (F) -- (G) -- (C);
 %\draw[] (G) -- (H) -- (D);
 %\draw[] (A) -- (E) -- (F);
 %\draw[] (E) -- (H);


\end{tikzpicture}

==> figures/figure-srcs/neon_impl_path_move_1.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% REFERENCE IMG

\foreach \x in {1,...,18}{
	\foreach \y in {1,...,10}{
		\node[rectangle, draw, opacity=0.5] (r-\x-\y) at (0.25 * \x, 0.25 * \y) {};
	}
}

\node[rectangle, fill=KITred, opacity=0.5]  (px1) at (r-5-4) {};
\node[rectangle, fill=KITred, opacity=0.5]  (px2) at (r-5-3) {};
\node[rectangle, fill=KITcyanblue, opacity=0.5] (px5) at (r-6-4) {};
\node[rectangle, fill=KITcyanblue, opacity=0.5] (px6) at (r-6-3) {};


\draw[->, thick, draw=KITred] (px5) -- (r-18-4.east);
\draw[->, thick, draw=KITred] (px6) -- (r-18-3.east);

\foreach \x in {18,...,1}{
	\foreach \y in {5,...,10}{
		\node[rectangle, fill=KITgreen, opacity=0.2] (b-\x-\y) at (0.25 * \x, 0.25 * \y) {};
	}
}

\foreach \x in {1,...,4}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (a-\x) at (0.25 * \x, 1) {};
	\node[rectangle, fill=KITgreen, opacity=0.2] (a-\x) at (0.25 * \x, 0.75) {};
}

\node[rectangle, fill=KITblack, opacity=0.5] (px3) at (r-1-10) {};
\node[rectangle, fill=KITblack, opacity=0.5] (px4) at (r-1-9)  {};


\foreach \x in {1,...,18}{
	\node[rectangle, fill=KITorange, opacity=0.5] (u-\x) at (0.25 * \x, 0.25) {};
	\node[rectangle, fill=KITorange, opacity=0.5] (u-\x) at (0.25 * \x, 0.5) {};
}

\draw[dashed, ->, thick] (0,2.625) -- (0,0.25);





\end{tikzpicture}

==> figures/figure-srcs/neon_impl_path_move_2.tex <==
\begin{tikzpicture}
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% REFERENCE IMG

\foreach \x in {1,...,18}{
	\foreach \y in {1,...,10}{
		\node[rectangle, draw, opacity=0.5] (r-\x-\y) at (0.25 * \x, 0.25 * \y) {};
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% VISITED PIXELS

\foreach \y in {1,...,7}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v1-\y) at (r-1-\y) {};
}

\foreach \y in {1,...,6}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v2-\y) at (r-2-\y) {};
}

\foreach \y in {1,...,4}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v3-\y) at (r-3-\y) {};
}

\foreach \y in {1,...,3}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v4-\y) at (r-4-\y) {};
}

\foreach \y in {1,...,2}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v5-\y) at (r-5-\y) {};
}

\node[rectangle, fill=KITgreen, opacity=0.2] (v6-1) at (r-6-1) {};

\foreach \y in {10,...,5}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v7-\y) at (r-18-\y) {};
}

\foreach \y in {10,...,6}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v8-\y) at (r-17-\y) {};
}

\foreach \y in {10,...,7}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v9-\y) at (r-16-\y) {};
}

\foreach \y in {10,...,8}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v10-\y) at (r-15-\y) {};
}

\foreach \y in {10,...,9}{
	\node[rectangle, fill=KITgreen, opacity=0.2] (v11-\y) at (r-14-\y) {};
}

\node[rectangle, fill=KITgreen, opacity=0.2] (v12-21) at (r-13-10) {};
\node[rectangle, fill=KITgreen, opacity=0.2] (v12-22) at (r-13-9) {};
\node[rectangle, fill=KITgreen, opacity=0.2] (v12-23) at (r-12-10) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \y in {8,...,1}{
	\node[rectangle, fill=KITorange, opacity=0.5] (z0-\y) at (2.25 - \y * 0.25, \y * 0.25) {};
}

\foreach \y in {10,...,3}{
	\node[rectangle, fill=KITorange, opacity=0.5] (z1-\y) at (\y * 0.25 + 2, 3.25 - \y * 0.25) {};
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[rectangle, fill=KITred, opacity=0.5]   (px1) at (r-3-5)   {};
\node[rectangle, fill=KITred, opacity=0.5]   (px2) at (r-14-8)  {};
\node[rectangle, fill=KITcyanblue, opacity=0.5]   (px1) at (r-4-4)   {};
\node[rectangle, fill=KITcyanblue, opacity=0.5]   (px2) at (r-15-7)  {};
\node[rectangle, fill=KITblack, opacity=0.5] (px3) at (r-1-1)   {};
\node[rectangle, fill=KITblack, opacity=0.5] (px4) at (r-18-10) {};

\draw[->, thick, draw=KITred] (px1.south east) -- (r-7-1.south east);
\draw[->, thick, draw=KITred] (px2.south east) -- (r-18-4.south east);

\draw[dashed, ->, thick] (0,0.125) -| (0,2.75) -- (0.5,2.75);
\draw[dashed, ->, thick] (4.625,2.75) -- (0.75,2.75);
	
	
\end{tikzpicture}

==> figures/figure-srcs/neon_impl_paths.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Vector Regs
\node[rounded rectangle, fill=KITblue, minimum width=3cm, fill opacity=0.2, text opacity=1.0]
		 (dVec) at (1,5) {$L_\mathrm{r}(\mathrm{p-r}, d)$};
\node[rounded rectangle, fill=KITgreen, minimum width=3cm, fill opacity=0.2, text opacity=1.0]
		 (dVec1) at (1,4) {$L_\mathrm{r}(\mathrm{p-r}, d-1)$};
\node[rounded rectangle, fill=KITpalegreen, minimum width=3cm, fill opacity=0.2, text opacity=1.0]
		 (dVec2) at (1,3) {$L_\mathrm{r}(\mathrm{p-r}, d+1)$};
\node[rounded rectangle, fill=KITcyanblue, minimum width=3cm, fill opacity=0.2, text opacity=1.0]
		 (dVec3) at (1,2) {$\min_d L_\mathrm{r}(\mathrm{p-r}, d)$};
\node[rounded rectangle, fill=KITblack, minimum width=2cm, fill opacity=0.2, text opacity=1.0]
		 (p0) at (4,6.5) {$\mathcal{S}(\mathrm{p}, d)$};
\node[rounded rectangle, fill=KITblack, minimum width=2cm, fill opacity=0.2, text opacity=1.0]
		 (p1) at (6,6.5) {$P_1$};
\node[rounded rectangle, fill=KITblack, minimum width=2cm, fill opacity=0.2, text opacity=1.0]
		 (p2) at (8,6.5) {$P_2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Circles	
\node[circle, draw] (plus1) at (5.7,4) {+};
\node[circle, draw] (plus2) at (6.3,3) {+};
\node[circle, draw] (plus3) at (8,2)   {+};

\node[circle, draw] (plus4) at (3.45,5)   {+};
\node[circle, draw] (plus5) at (3.85,4)   {+};
\node[circle, draw] (plus6) at (4.25,3)   {+};
\node[circle, draw] (plus7) at (4.65,2)   {+};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Arrows
\draw[->, ultra thick, draw=KITblue,      opacity=0.2]  (dVec.east)  -- (plus4.west);
\draw[->, ultra thick, draw=KITgreen, opacity=0.2]      (dVec1.east) -- (plus5.west);
\draw[->, ultra thick, draw=KITpalegreen, opacity=0.2]  (dVec2.east) -- (plus6.west);
\draw[->, ultra thick, draw=KITcyanblue, opacity=0.2]   (dVec3.east) -- (plus7.west);

\draw[->, ultra thick, draw=KITgreen, opacity=0.2]      (plus5.east) -- (plus1.west);
\draw[->, ultra thick, draw=KITpalegreen, opacity=0.2]  (plus6.east) -- (plus2.west);
\draw[->, ultra thick, draw=KITcyanblue, opacity=0.2]   (plus7.east) -- (plus3.west);

\draw[->, ultra thick, opacity=0.2, draw=KITblack] (3.45, 6.25)    -- (plus4.north);
\draw[->, ultra thick, opacity=0.2, draw=KITblack] (3.85, 6.25)    -- (plus5.north);
\draw[->, ultra thick, opacity=0.2, draw=KITblack] (4.25, 6.25)    -- (plus6.north);
\draw[->, ultra thick, opacity=0.2, draw=KITblack] (4.65, 6.25)    -- (plus7.north);

\draw[->, ultra thick, opacity=0.2, draw=KITblack] (5.7, 6.25)    -- (plus1.north);
\draw[->, ultra thick, opacity=0.2, draw=KITblack] (6.3, 6.25)    -- (plus2.north);
\draw[->, ultra thick, opacity=0.2, draw=KITblack] (p2.south)    -- (plus3.north);

\draw[->, ultra thick, draw=KITblue,      opacity=0.2]  (plus4.east)  -- (8.65,5);
\draw[->, ultra thick, draw=KITgreen,     opacity=0.2]  (plus1.east) -- (8.65,4);
\draw[->, ultra thick, draw=KITpalegreen, opacity=0.2]  (plus2.east) -- (8.65,3);
\draw[->, ultra thick, draw=KITcyanblue,  opacity=0.2]  (plus3.east) -- (8.65,2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Minimum
\node[rectangle, draw, opacity=0.2, fill=KITorange, minimum width=4cm, rotate=90, text opacity=1.0] (minShuffle) at (9,3.5) {$\text{MINIMUM}_\text{shuffle}$};	


\node[rounded rectangle, fill=KITorange, minimum width=2cm, fill opacity=0.2, text opacity=1.0]
		 (result) at  (11,3.5) {$L_\mathrm{r}(\mathrm{p},d)$};
\node[rounded rectangle, fill=KITred, minimum width=2cm, fill opacity=0.2, text opacity=1.0]
		 (currMin) at (11,1.5)   {$\min_d L_\mathrm{r}(\mathrm{p}, d)$};

\draw[->, ultra thick, draw=KITorange,  opacity=0.2]  (minShuffle.south) -- (result.west);

\node[circle, draw] (lt) at (11, 2.5) {$<$};

\draw[->, ultra thick, draw=KITorange,  opacity=0.2]  (result.south) -- (lt.north);
\draw[->, ultra thick, draw=KITred,  opacity=0.2]     (lt.south) -- (currMin.north);

\coordinate (edge1) at (12.5,1.5);
\coordinate (edge2) at (12.5,2.5);

\draw[->, ultra thick, draw=KITred,  opacity=0.2] (currMin.east) -| (edge1) -| (edge2) -- (lt.east);

\end{tikzpicture}

==> figures/figure-srcs/neon_impl_sorting.tex <==

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% V1
\node[draw, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (v1-1) at (0.54, 10) {};
\foreach \x in {2,...,7} {
	\node[draw, rectangle, minimum width=0.5cm] (v1-\x) at (0.5 * \x, 10) {};
}
\node[draw, rounded rectangle, rounded rectangle west arc=none, minimum width=0.7cm] (v1-9) at (3.96, 10) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% V2
\node[draw, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (v2-1) at (0.54, 9.5) {};
\foreach \x in {2,...,7} {
	\node[draw, rectangle, minimum width=0.5cm] (v2-\x) at (0.5 * \x, 9.5) {};
}
\node[draw, rounded rectangle, rounded rectangle west arc=none, minimum width=0.7cm] (v2-9) at (3.96, 9.5) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% V3
\node[draw, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (v3-1) at (0.54, 9) {};
\foreach \x in {2,...,7} {
	\node[draw, rectangle, minimum width=0.5cm] (v3-\x) at (0.5 * \x, 9) {};
}
\node[draw, rounded rectangle, rounded rectangle west arc=none, minimum width=0.7cm] (v3-9) at (3.96, 9) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% V4
\node[draw, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (v4-1) at (0.54, 8.5) {};
\foreach \x in {2,...,7} {
	\node[draw, rectangle, minimum width=0.5cm] (v4-\x) at (0.5 * \x, 8.5) {};
}
\node[draw, rounded rectangle, rounded rectangle west arc=none, minimum width=0.7cm] (v4-9) at (3.96, 8.5) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% V5
\node[draw, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (v5-1) at (0.54, 8) {};
\foreach \x in {2,...,7} {
	\node[draw, rectangle, minimum width=0.5cm] (v5-\x) at (0.5 * \x, 8) {};
}
\node[draw, rounded rectangle, rounded rectangle west arc=none, minimum width=0.7cm] (v5-9) at (3.96, 8) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% V6
\node[draw, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (v6-1) at (0.54, 7.5) {};
\foreach \x in {2,...,7} {
	\node[draw, rectangle, minimum width=0.5cm] (v6-\x) at (0.5 * \x, 7.5) {};
}
\node[draw, rounded rectangle, rounded rectangle west arc=none, minimum width=0.7cm] (v6-9) at (3.96, 7.5) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% V7
\node[draw, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (v7-1) at (0.54, 7) {};
\foreach \x in {2,...,7} {
	\node[draw, rectangle, minimum width=0.5cm] (v7-\x) at (0.5 * \x, 7) {};
}
\node[draw, rounded rectangle, rounded rectangle west arc=none, minimum width=0.7cm] (v7-9) at (3.96, 7) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% V8
\node[draw, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (v8-1) at (0.54, 6.5) {};
\foreach \x in {2,...,7} {
	\node[draw, rectangle, minimum width=0.5cm] (v8-\x) at (0.5 * \x, 6.5) {};
}
\node[draw, rounded rectangle, rounded rectangle west arc=none, minimum width=0.7cm] (v8-9) at (3.96, 6.5) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% V9
\node[draw, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (v9-1) at (0.54, 6) {};
\foreach \x in {2,...,7} {
	\node[draw, rectangle, minimum width=0.5cm] (v9-\x) at (0.5 * \x, 6) {};
}
\node[draw, rounded rectangle, rounded rectangle west arc=none, minimum width=0.7cm] (v9-9) at (3.96, 6) {};

% Right brace
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
(v9-9.east) -- (v1-9.east) node [black,midway,xshift=2cm] {9 vector-registers};


\foreach \x in {1,...,9} {
\node[fill=KITblue, fill opacity=0.3, rounded rectangle, rounded rectangle east arc=none, minimum width=0.7cm] (b-\x) at (v\x-1) {};
}

\foreach \x in {1,...,9} {
\node[fill=KITred, fill opacity=0.3, rectangle, minimum width=0.5cm] (r-\x) at (v\x-2) {};
}

\foreach \x in {1,...,9} {
\node[fill=KITlilac, fill opacity=0.3, rectangle, minimum width=0.5cm] (l-\x) at (v\x-3) {};
}

\foreach \x in {1,...,9} {
\draw[thick, draw=KITblue, opacity=0.8] (-3, 11.5 - 0.25 * \x) -- (-1, 11.5 - 0.25 * \x);
}

\draw[draw=KITblue, opacity=1] (-3,11.25)   -- (-3, 11);
\draw[draw=KITblue, opacity=1] (-2.9,11) -- (-2.9, 10.75);
\draw[draw=KITblue, opacity=1] (-2.8,10.75) -- (-2.8, 10.5);
\draw[draw=KITblue, opacity=1] (-2.7,10.5) -- (-2.7, 10.25);
\draw[draw=KITblue, opacity=1] (-2.6,10.25) -- (-2.6, 10);
\draw[draw=KITblue, opacity=1] (-2.5,10) -- (-2.5, 9.75);
\draw[draw=KITblue, opacity=1] (-2.4,9.75) -- (-2.4, 9.5);
\draw[draw=KITblue, opacity=1] (-2.3,9.5) -- (-2.3, 9.25);

\draw[draw=KITblue, opacity=1] (-2.6,11.25)   -- (-2.6, 11);
\draw[draw=KITblue, opacity=1] (-2.5,11)      -- (-2.5, 10.75);
\draw[draw=KITblue, opacity=1] (-2.4,10.75)   -- (-2.4, 10.5);
\draw[draw=KITblue, opacity=1] (-2.3,10.5)    -- (-2.3, 10.25);
\draw[draw=KITblue, opacity=1] (-2.2,10.25)   -- (-2.2, 10);
\draw[draw=KITblue, opacity=1] (-2.1,10)      -- (-2.1, 9.75);
\draw[draw=KITblue, opacity=1] (-2.0,9.75)    -- (-2.0, 9.5);

\draw[draw=KITblue, opacity=1] (-2.2,11.25)   -- (-2.2, 11);
\draw[draw=KITblue, opacity=1] (-2.1,11)      -- (-2.1, 10.75);
\draw[draw=KITblue, opacity=1] (-2.0,10.75)   -- (-2, 10.5);
\draw[draw=KITblue, opacity=1] (-1.9,10.5)    -- (-1.9, 10.25);
\draw[draw=KITblue, opacity=1] (-1.8,10.25)     -- (-1.8, 10);
\draw[draw=KITblue, opacity=1] (-1.7,10)      -- (-1.7, 9.75);

\draw[draw=KITblue, opacity=1] (-1.8,11.25)   -- (-1.8, 11);
\draw[draw=KITblue, opacity=1] (-1.7,11)      -- (-1.7, 10.75);
\draw[draw=KITblue, opacity=1] (-1.6,10.75)   -- (-1.6, 10.5);
\draw[draw=KITblue, opacity=1] (-1.5,10.5)    -- (-1.5, 10.25);
\draw[draw=KITblue, opacity=1] (-1.4,10.25)   -- (-1.4, 10);

\draw[draw=KITblue, opacity=1] (-1.4,11.25)   -- (-1.4, 11);
\draw[draw=KITblue, opacity=1] (-1.3,11)      -- (-1.3, 10.75);
\draw[draw=KITblue, opacity=1] (-1.2,10.75)   -- (-1.2, 10.5);
\draw[draw=KITblue, opacity=1] (-1.1,10.5)    -- (-1.1, 10.25);


\foreach \x in {1,...,9} {
\draw[thick, draw=KITred, opacity=0.8] (-3, 9 - 0.25 * \x) -- (-1, 9 - 0.25 * \x);
}

\draw[draw=KITred, opacity=1] (-3,8.75)   -- (-3, 8.5);
\draw[draw=KITred, opacity=1] (-2.9,8.5) -- (-2.9, 8.25);
\draw[draw=KITred, opacity=1] (-2.8,8.25) -- (-2.8, 8);
\draw[draw=KITred, opacity=1] (-2.7,8) -- (-2.7, 7.75);
\draw[draw=KITred, opacity=1] (-2.6,7.75) -- (-2.6, 7.5);
\draw[draw=KITred, opacity=1] (-2.5,7.5) -- (-2.5, 7.25);
\draw[draw=KITred, opacity=1] (-2.4,7.25) -- (-2.4, 7);
\draw[draw=KITred, opacity=1] (-2.3,7) -- (-2.3, 6.75);

\draw[draw=KITred, opacity=1] (-2.6,8.75)   -- (-2.6, 8.5);
\draw[draw=KITred, opacity=1] (-2.5,8.5) -- (-2.5, 8.25);
\draw[draw=KITred, opacity=1] (-2.4,8.25) -- (-2.4, 8);
\draw[draw=KITred, opacity=1] (-2.3,8) -- (-2.3, 7.75);
\draw[draw=KITred, opacity=1] (-2.2,7.75) -- (-2.2, 7.5);
\draw[draw=KITred, opacity=1] (-2.1,7.5) -- (-2.1, 7.25);
\draw[draw=KITred, opacity=1] (-2,7.25) -- (-2.0, 7);

\draw[draw=KITred, opacity=1] (-2.2,8.75)   -- (-2.2, 8.5);
\draw[draw=KITred, opacity=1] (-2.1,8.5) -- (-2.1, 8.25);
\draw[draw=KITred, opacity=1] (-2.0,8.25) -- (-2.0, 8);
\draw[draw=KITred, opacity=1] (-1.9,8) -- (-1.9, 7.75);
\draw[draw=KITred, opacity=1] (-1.8,7.75) -- (-1.8, 7.5);
\draw[draw=KITred, opacity=1] (-1.7,7.5) -- (-1.7, 7.25);

\draw[draw=KITred, opacity=1] (-1.8,8.75)   -- (-1.8, 8.5);
\draw[draw=KITred, opacity=1] (-1.7,8.5) -- (-1.7, 8.25);
\draw[draw=KITred, opacity=1] (-1.6,8.25) -- (-1.6, 8);
\draw[draw=KITred, opacity=1] (-1.5,8) -- (-1.5, 7.75);
\draw[draw=KITred, opacity=1] (-1.4,7.75) -- (-1.4, 7.5);

\draw[draw=KITred, opacity=1] (-1.4,8.75)  -- (-1.4, 8.5);
\draw[draw=KITred, opacity=1] (-1.3,8.5) -- (-1.3, 8.25);
\draw[draw=KITred, opacity=1] (-1.2,8.25)  -- (-1.2, 8);
\draw[draw=KITred, opacity=1] (-1.1,8)     -- (-1.1, 7.75);

\foreach \x in {1,...,9} {
\draw[thick, draw=KITlilac, opacity=0.8] (-3, 6.5 - 0.25 * \x) -- (-1, 6.5 - 0.25 * \x);
}

\draw[draw=KITred, opacity=1] (-3,6.25)   -- (-3, 6);
\draw[draw=KITred, opacity=1] (-2.9,6) -- (-2.9, 5.75);
\draw[draw=KITred, opacity=1] (-2.8,5.75) -- (-2.8, 5.5);
\draw[draw=KITred, opacity=1] (-2.7,5.5) -- (-2.7, 5.25);
\draw[draw=KITred, opacity=1] (-2.6,5.25) -- (-2.6, 5);
\draw[draw=KITred, opacity=1] (-2.5,5) -- (-2.5, 4.75);
\draw[draw=KITred, opacity=1] (-2.4,4.75) -- (-2.4, 4.5);
\draw[draw=KITred, opacity=1] (-2.3,4.5) -- (-2.3, 4.25);

\draw[draw=KITred, opacity=1] (-2.6,6.25)   -- (-2.6, 6);
\draw[draw=KITred, opacity=1] (-2.5,6) -- (-2.5, 5.75);
\draw[draw=KITred, opacity=1] (-2.4,5.75) -- (-2.4, 5.5);
\draw[draw=KITred, opacity=1] (-2.3,5.5) -- (-2.3, 5.25);
\draw[draw=KITred, opacity=1] (-2.2,5.25) -- (-2.2, 5);
\draw[draw=KITred, opacity=1] (-2.1,5) -- (-2.1, 4.75);
\draw[draw=KITred, opacity=1] (-2.0,4.75) -- (-2.0, 4.5);

\draw[draw=KITred, opacity=1] (-2.2,6.25)   -- (-2.2, 6);
\draw[draw=KITred, opacity=1] (-2.1,6) -- (-2.1, 5.75);
\draw[draw=KITred, opacity=1] (-2.0,5.75) -- (-2.0, 5.5);
\draw[draw=KITred, opacity=1] (-1.9,5.5) -- (-1.9, 5.25);
\draw[draw=KITred, opacity=1] (-1.8,5.25) -- (-1.8, 5);
\draw[draw=KITred, opacity=1] (-1.7,5) -- (-1.7, 4.75);

\draw[draw=KITred, opacity=1] (-1.8,6.25)   -- (-1.8, 6);
\draw[draw=KITred, opacity=1] (-1.7,6) -- (-1.7, 5.75);
\draw[draw=KITred, opacity=1] (-1.6,5.75) -- (-1.6, 5.5);
\draw[draw=KITred, opacity=1] (-1.5,5.5) -- (-1.5, 5.25);
\draw[draw=KITred, opacity=1] (-1.4,5.25) -- (-1.4, 5);

\draw[draw=KITred, opacity=1] (-1.4,6.25)   -- (-1.4, 6);
\draw[draw=KITred, opacity=1] (-1.3,6) -- (-1.3, 5.75);
\draw[draw=KITred, opacity=1] (-1.2,5.75) -- (-1.2, 5.5);
\draw[draw=KITred, opacity=1] (-1.1,5.5) -- (-1.1, 5.25);


% Left brace 1
\draw [draw=KITblue,decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
(-3.2,11.25) -- (-3.2,9.25) node [black,midway,xshift=-2cm,text=KITblue] {Sorting network 1};

% Left brace 2
\draw [draw=KITred,decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
(-3.2,8.75) -- (-3.2,6.75) node [black,midway,xshift=-2cm,text=KITred] {Sorting network 2};

% Left brace 3
\draw [draw=KITlilac,decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
(-3.2,6.25) -- (-3.2,4.25) node [black,midway,xshift=-2cm,text=KITlilac] {Sorting network 3};

% Bottom brace
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
(v9-1.south west) -- (v9-9.south east) node [black,midway,yshift=-0.8cm] {8 vector-lanes per register };

\end{tikzpicture}

==> figures/figure-srcs/neon_impl_wta.tex <==
\begin{tikzpicture}
	
	\node[rectangle, opacity=0.2, fill=KITcyanblue, draw opacity=1, draw, minimum width= 8cm, minimum height = 4cm] 
	(sumRec) at (4.8,7.5) {};
	\node[rectangle, opacity=0.2, fill=KITcyanblue, draw opacity=1, draw, minimum width= 8cm, minimum height = 4cm] 
	(wtaRec) at (4.8,3) {};
	
	\node[] (t4) at (2.3,9.1)   {Summierung};
	\node[] (t5) at (1.8,4.7) {WTA};
	
	
	\node[rounded rectangle, fill opacity=0.3, fill=KITblue, draw, draw opacity=1.0, text opacity=1] (v1) at (1.5,8.5) {$P_{LR}$};
	\node[rounded rectangle, fill opacity=0.3, fill=KITblue, draw, draw opacity=1.0, text opacity=1] (v2) at (3,8.5) {$P_{RL}$};
	\node[rounded rectangle, fill opacity=0.3, fill=KITblue, draw, draw opacity=1.0, text opacity=1] (v3) at (5,8.5) {$P_{TB}$};
	\node[] (dots) at (6.5,8.5) {...};
	\node[rounded rectangle, fill opacity=0.3, fill=KITblue, draw, draw opacity=1.0, text opacity=1] (v4) at (8,8.5) {$P_{BRTL}$};
		
	\node[circle, radius=3pt, fill=KITblue, opacity=0.3, draw, draw opacity=1.0, text opacity=1.0] (p) at (5,7) {$+$};
	
	\node[rounded rectangle, fill opacity=0.3, fill=KITblue, draw, draw opacity=1.0, text opacity=1] (resAggr) at( 5,6) {Result};
	
	\draw[thick] (v1.south) |- (1.5,8) -- (8,8) -| (v4.south);
	\draw[thick] (v2.south) -- (3,8);
	\draw[thick] (v3.south) -- (5,8);
	\draw[thick] (5,8) -- (p.north);
	\draw[->, thick] (p.south) -- (resAggr.north);
	
	\coordinate (A) at (11.5, 6, 0); 
  \coordinate (B) at (13.5, 6, 0) ;
  \coordinate (C) at (13.5, 8, 0); 
  \coordinate (D) at (11.5, 8, 0); 
  \coordinate (E) at (11.5, 6, 1.5); 
  \coordinate (F) at (13.5, 6, 1.5); 
  \coordinate (G) at (13.5, 8, 1.5); 
  \coordinate (H) at (11.5, 8, 1.5);

%Kanten
 \draw[] (A) -- (B) -- (C) -- (D) -- (A);
 \draw[] (B) -- (F) -- (G) -- (C);
 \draw[] (G) -- (H) -- (D);
 \draw[] (A) -- (E) -- (F);
 \draw[] (E) -- (H);

 \draw[->, thick] (resAggr.east) -- (10.8,6);

 \node[] (t1) at (12,5) {$CV_{aggr}$};

 \node[] (t2) at (8.2,6.4) {\small $CV_{aggr}((x,y),d_i)$,...,$CV_{aggr}((x,y),d_{i+8})$};

 \node[rectangle, fill=KITblue, opacity=0.2, text opacity=1, draw, draw opacity=1] (update1) at (5,4.3) {$Update$?};
 \node[rectangle, fill=KITblue, opacity=0.2, text opacity=1, draw, draw opacity=1] (update2) at (5,2.5) {$Update$?};

 \draw[->,thick] (resAggr.south) -- (update1.north);
 \draw[->,thick] (update1.south) -- (update2.north);

 \node[rounded rectangle, fill opacity=0.3, fill=KITblue, draw, draw opacity=1.0, text opacity=1] (v5) at (7.3,4.3) {$Min_{aggr}$};
 \node[rounded rectangle, fill opacity=0.3, fill=KITblue, draw, draw opacity=1.0, text opacity=1] (v6) at (7.3,2.5) {$Min_{disp}$};
 \node[rounded rectangle, fill opacity=0.3, fill=KITblue, draw, draw opacity=1.0, text opacity=1] (v7) at (2.5,2.5) {$Current_{disp}$};


 \draw[->,thick] (update1.east) -- (v5.west);
 \draw[->,thick] (update2.east) -- (v6.west);
 \draw[->,thick] (v7.east) -- (update2.west);
 \draw[->,thick] (v5.south) -| (7.3,3.3) -- (5.4,3.3) -| (5.4,4);
 \draw[->,thick] (v6.south) -| (7.3,1.5) -- (5.4,1.5) -| (5.4,2.2);


	\node[rectangle, draw, minimum width=3cm, minimum height=2cm] (dispMap) at (12.4,2.5) {};
	\draw[->,thick] (v6.east) -- (10.8,2.5);
	\node[] (t42) at (9.4,2.7) {$D(x,y),D(x,y+1)$};
	\node[] (t7) at (12.5,1.2) {$D_R$};


	
	
\end{tikzpicture}

==> figures/figure-srcs/sorting_bubble.tex <==
\begin{tikzpicture}
	\coordinate (startA) at (1,9);
	\coordinate (endA)   at (14,9);
	\coordinate (startB) at (1,8);
	\coordinate (endB)   at (14,8);
	\coordinate (startC) at (1,7);
	\coordinate (endC)   at (14,7);
	\coordinate (startD) at (1,6);
	\coordinate (endD)   at (14,6);
	\coordinate (startE) at (1,5);
	\coordinate (endE)   at (14,5);
	\coordinate (startF) at (1,4);
	\coordinate (endF)   at (14,4);
	\coordinate (startG) at (1,3);
	\coordinate (endG)   at (14,3);
	\coordinate (startH) at (1,2);
	\coordinate (endH)   at (14,2);
	\coordinate (startI) at (1,1);
	\coordinate (endI)   at (14,1);
	
	\draw[thick] (startA) -- (endA);
	\draw[thick] (startB) -- (endB);
	\draw[thick] (startC) -- (endC);
	\draw[thick] (startD) -- (endD);
	\draw[thick] (startE) -- (endE);
	\draw[thick] (startF) -- (endF);
	\draw[thick] (startG) -- (endG);
	\draw[thick] (startH) -- (endH);
	\draw[thick] (startI) -- (endI);
	
	\node[anchor=south east] (n1) at (startA) {$8$};
	\node[anchor=south east] (n2) at (startB) {$5$};
	\node[anchor=south east] (n3) at (startC) {$6$};
	\node[anchor=south east] (n4) at (startD) {$3$};
	\node[anchor=south east] (n5) at (startE) {$0$};
	\node[anchor=south east] (n6) at (startF) {$1$};
	\node[anchor=south east] (n7) at (startG) {$4$};
	\node[anchor=south east] (n8) at (startH) {$8$};
	\node[anchor=south east] (n9) at (startI) {$3$};
	
	%Komparator 1
	\fill (1,9) circle[radius=2pt];
	\fill (1,8) circle[radius=2pt];
	\draw (1,9) -- (1,8);
	\node[anchor=south] (m1) at (1.2,9) {$5$};
	\node[anchor=south] (m2) at (1.2,8) {$8$};
	
	\fill (1.4,8) circle[radius=2pt];
	\fill (1.4,7) circle[radius=2pt];
	\draw (1.4,8) -- (1.4,7);
	\node[anchor=south] (m3) at (1.6,8) {$6$};
	\node[anchor=south] (m4) at (1.6,7) {$8$};
	
	\fill (1.8,7) circle[radius=2pt];
	\fill (1.8,6) circle[radius=2pt];
	\draw (1.8,7) -- (1.8,6);
	\node[anchor=south] (m5) at (2,7) {$3$};
	\node[anchor=south] (m6) at (2,6) {$8$};
	
	\fill (2.2,6) circle[radius=2pt];
	\fill (2.2,5) circle[radius=2pt];
	\draw (2.2,6) -- (2.2,5);
	\node[anchor=south] (m7) at (2.4,6) {$0$};
	\node[anchor=south] (m8) at (2.4,5) {$8$};

	\fill (2.6,5) circle[radius=2pt];
	\fill (2.6,4) circle[radius=2pt];
	\draw (2.6,5) -- (2.6,4);
	\node[anchor=south] (m9)  at (2.8,5) {$1$};
	\node[anchor=south] (m10) at (2.8,4) {$8$};
	
	\fill (3,4) circle[radius=2pt];
	\fill (3,3) circle[radius=2pt];
	\draw (3,4) -- (3,3);
	\node[anchor=south] (m11) at (3.2,4) {$4$};
	\node[anchor=south] (m12) at (3.2,3) {$8$};
	
	\fill (3.4,3) circle[radius=2pt];
	\fill (3.4,2) circle[radius=2pt];
	\draw (3.4,3) -- (3.4,2);
	\node[anchor=south] (m13) at (3.6,3) {$8$};
	\node[anchor=south] (m14) at (3.6,2) {$8$};
	
	\fill (3.8,2) circle[radius=2pt];
	\fill (3.8,1) circle[radius=2pt];
	\draw (3.8,2) -- (3.8,1);
	\node[anchor=south] (m15) at (4,2) {$3$};
	\node[anchor=south] (m16) at (4,1) {$8$};
	
	\fill (3.8,9) circle[radius=2pt];
	\fill (3.8,8) circle[radius=2pt];
	\draw (3.8,9) -- (3.8,8);
	\node[anchor=south] (m17) at (4,9) {$5$};
	\node[anchor=south] (m18) at (4,8) {$6$};
	
	\fill (4.2,8) circle[radius=2pt];
	\fill (4.2,7) circle[radius=2pt];
	\draw (4.2,8) -- (4.2,7);
	\node[anchor=south] (m19) at (4.4,8) {$3$};
	\node[anchor=south] (m20) at (4.4,7) {$6$};
	
	\fill (4.6,7) circle[radius=2pt];
	\fill (4.6,6) circle[radius=2pt];
	\draw (4.6,7) -- (4.6,6);
	\node[anchor=south] (m21) at (4.8,7) {$0$};
	\node[anchor=south] (m22) at (4.8,6) {$6$};
	
	\fill (5.0,6) circle[radius=2pt];
	\fill (5.0,5) circle[radius=2pt];
	\draw (5.0,6) -- (5.0,5);
	\node[anchor=south] (m23) at (5.2,6) {$1$};
	\node[anchor=south] (m24) at (5.2,5) {$6$};
	
	\fill (5.4,5) circle[radius=2pt];
	\fill (5.4,4) circle[radius=2pt];
	\draw (5.4,5) -- (5.4,4);
	\node[anchor=south] (m25) at (5.6,5) {$4$};
	\node[anchor=south] (m26) at (5.6,4) {$6$};
	
	\fill (5.8,4) circle[radius=2pt];
	\fill (5.8,3) circle[radius=2pt];
	\draw (5.8,4) -- (5.8,3);
	\node[anchor=south] (m27) at (6.0,4) {$6$};
	\node[anchor=south] (m28) at (6.0,3) {$8$};
	
	\fill (6.2,3) circle[radius=2pt];
	\fill (6.2,2) circle[radius=2pt];
	\draw (6.2,3) -- (6.2,2);
	\node[anchor=south] (m29) at (6.4,3) {$3$};
	\node[anchor=south] (m30) at (6.4,2) {$8$};
	
	\fill (6.2,9) circle[radius=2pt];
	\fill (6.2,8) circle[radius=2pt];
	\draw (6.2,9) -- (6.2,8);
	\node[anchor=south] (m31) at (6.4,9) {$3$};
	\node[anchor=south] (m32) at (6.4,8) {$5$};
	
	\fill (6.6,8) circle[radius=2pt];
	\fill (6.6,7) circle[radius=2pt];
	\draw (6.6,8) -- (6.6,7);
	\node[anchor=south] (m33) at (6.8,8) {$0$};
	\node[anchor=south] (m34) at (6.8,7) {$5$};
	
	\fill (7.0,7) circle[radius=2pt];
	\fill (7.0,6) circle[radius=2pt];
	\draw (7.0,7) -- (7.0,6);
	\node[anchor=south] (m35) at (7.2,7) {$1$};
	\node[anchor=south] (m36) at (7.2,6) {$5$};
	
	\fill (7.4,6) circle[radius=2pt];
	\fill (7.4,5) circle[radius=2pt];
	\draw (7.4,6) -- (7.4,5);
	\node[anchor=south] (m37) at (7.6,6) {$4$};
	\node[anchor=south] (m38) at (7.6,5) {$5$};
	
	\fill (7.8,5) circle[radius=2pt];
	\fill (7.8,4) circle[radius=2pt];
	\draw (7.8,5) -- (7.8,4);
	\node[anchor=south] (m39) at (8.0,5) {$5$};
	\node[anchor=south] (m40) at (8.0,4) {$6$};
	
	\fill (8.2,4) circle[radius=2pt];
	\fill (8.2,3) circle[radius=2pt];
	\draw (8.2,4) -- (8.2,3);
	\node[anchor=south] (m41) at (8.4,4) {$3$};
	\node[anchor=south] (m42) at (8.4,3) {$6$};
	
	\fill (8.2,9) circle[radius=2pt];
	\fill (8.2,8) circle[radius=2pt];
	\draw (8.2,9) -- (8.2,8);
	\node[anchor=south] (m43) at (8.4,9) {$0$};
	\node[anchor=south] (m44) at (8.4,8) {$3$};
	
	\fill (8.6,8) circle[radius=2pt];
	\fill (8.6,7) circle[radius=2pt];
	\draw (8.6,8) -- (8.6,7);
	\node[anchor=south] (m45) at (8.8,8) {$1$};
	\node[anchor=south] (m46) at (8.8,7) {$3$};
	
	\fill (9.0,7) circle[radius=2pt];
	\fill (9.0,6) circle[radius=2pt];
	\draw (9.0,7) -- (9.0,6);
	\node[anchor=south] (m47) at (9.2,7) {$3$};
	\node[anchor=south] (m48) at (9.2,6) {$4$};
	
	\fill (9.4,6) circle[radius=2pt];
	\fill (9.4,5) circle[radius=2pt];
	\draw (9.4,6) -- (9.4,5);
	\node[anchor=south] (m49) at (9.6,6) {$4$};
	\node[anchor=south] (m50) at (9.6,5) {$5$};
	
	\fill (9.8,5) circle[radius=2pt];
	\fill (9.8,4) circle[radius=2pt];
	\draw (9.8,5) -- (9.8,4);
	\node[anchor=south] (m51) at (10.0,5) {$3$};
	\node[anchor=south] (m52) at (10.0,4) {$5$};
	
	\fill (10.2,9) circle[radius=2pt];
	\fill (10.2,8) circle[radius=2pt];
	\draw (10.2,9) -- (10.2,8);
	\node[anchor=south] (m53) at (10.4,9) {$0$};
	\node[anchor=south] (m54) at (10.4,8) {$1$};
	
	\fill (10.6,8) circle[radius=2pt];
	\fill (10.6,7) circle[radius=2pt];
	\draw (10.6,8) -- (10.6,7);
	\node[anchor=south] (m55) at (10.8,8) {$1$};
	\node[anchor=south] (m56) at (10.8,7) {$3$};
	
	\fill (11.0,7) circle[radius=2pt];
	\fill (11.0,6) circle[radius=2pt];
	\draw (11.0,7) -- (11.0,6);
	\node[anchor=south] (m57) at (11.2,7) {$3$};
	\node[anchor=south] (m58) at (11.2,6) {$4$};
	
	\fill (11.4,6) circle[radius=2pt];
	\fill (11.4,5) circle[radius=2pt];
	\draw (11.4,6) -- (11.4,5);
	\node[anchor=south] (m59) at (11.6,6) {$3$};
	\node[anchor=south] (m60) at (11.6,5) {$4$};
	
	\fill (11.4,9) circle[radius=2pt];
	\fill (11.4,8) circle[radius=2pt];
	\draw (11.4,9) -- (11.4,8);
	\node[anchor=south] (m61) at (11.6,9) {$0$};
	\node[anchor=south] (m62) at (11.6,8) {$1$};
	
	\fill (11.8,8) circle[radius=2pt];
	\fill (11.8,7) circle[radius=2pt];
	\draw (11.8,8) -- (11.8,7);
	\node[anchor=south] (m63) at (12.0,8) {$1$};
	\node[anchor=south] (m64) at (12.0,7) {$3$};
	
	\fill (12.2,7) circle[radius=2pt];
	\fill (12.2,6) circle[radius=2pt];
	\draw (12.2,7) -- (12.2,6);
	\node[anchor=south] (m65) at (12.4,7) {$3$};
	\node[anchor=south] (m66) at (12.4,6) {$3$};
	
	\fill (12.6,9) circle[radius=2pt];
	\fill (12.6,8) circle[radius=2pt];
	\draw (12.6,9) -- (12.6,8);
	\node[anchor=south] (m69) at (12.8,9) {$0$};
	\node[anchor=south] (m70) at (12.8,8) {$1$};
	
	\fill (13.0,8) circle[radius=2pt];
	\fill (13.0,7) circle[radius=2pt];
	\draw (13.0,8) -- (13.0,7);
	\node[anchor=south] (m71) at (13.2,8) {$1$};
	\node[anchor=south] (m72) at (13.2,7) {$3$};
	
	\fill (13.4,9) circle[radius=2pt];
	\fill (13.4,8) circle[radius=2pt];
	\draw (13.4,9) -- (13.4,8);
	\node[anchor=south] (m73) at (13.6,9) {$0$};
	\node[anchor=south] (m74) at (13.6,8) {$1$};
	
	\node[anchor=south west] (q1) at (endA) {$0$};
	\node[anchor=south west] (q2) at (endB) {$1$};
	\node[anchor=south west] (q3) at (endC) {$3$};
	\node[anchor=south west] (q4) at (endD) {$3$};
	\node[anchor=south west] (q5) at (endE) {$4$};
	\node[anchor=south west] (q6) at (endF) {$5$};
	\node[anchor=south west] (q7) at (endG) {$6$};
	\node[anchor=south west] (q8) at (endH) {$8$};
	\node[anchor=south west] (q9) at (endI) {$8$};
	
	
\end{tikzpicture}

==> figures/processing_pipeline.edited.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'processing_pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1000bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1096865)%
		%\put(0,0) {
			%\begin{overpic}[width=\unitlength,grid]{processing_pipeline.pdf}
			%\end{overpic}
			
		%}
    \put(0,0){\includegraphics[width=\unitlength]{processing_pipeline.pdf}}%    

    \put(0.1951688,0.01324516){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\large{Image Matching and Cost Computation}}}%
    \put(0.02,0.054){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\huge{$I^\mathrm{L}$}}}%
    \put(0.02,0.087){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\huge{$I^\mathrm{R}$}}}%
    \put(0.125,0.068){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{\textbf{Image}}}}%
    \put(0.125,0.048){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{\textbf{Rectification}}}}%
    \put(0.27,0.081){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\Large{\textbf{Matching}}}}%
    \put(0.27,0.065){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\Large{\textbf{Cost}}}}%
    \put(0.27,0.045){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\Large{\textbf{Computation}}}}%
    \put(0.353,0.068){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{$\mathcal{S}$}}}%
    \put(0.4350,0.01324516){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\large{Cost Optimization}}}%
    \put(0.4350,0.081){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\Large{\textbf{Semi-}}}}%
    \put(0.4350,0.065){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\Large{\textbf{Global}}}}%
    \put(0.4350,0.045){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\Large{\textbf{Matching}}}}%
    \put(0.518,0.068){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{$\bar{\mathcal{S}}$}}}%
    \put(0.748,0.01324516){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\large{Disparity Refinement and Post-Processing}}}%
    \put(0.60,0.068){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{\textbf{Subpixel}}}}%
    \put(0.60,0.048){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{\textbf{Refinement}}}}%
    \put(0.748,0.068){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{\textbf{Median}}}}%
    \put(0.748,0.048){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{\textbf{Filter}}}}%
    \put(0.893,0.068){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{\textbf{Consistency}}}}%
    \put(0.893,0.048){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{\textbf{Check}}}}%
    \put(0.995,0.065){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\huge{$D$}}}%
  \end{picture}%
\endgroup%


==> figures/rectified_stereo_setup.edited.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'processing_pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1000bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65)%
		%\put(0,0) {
			%\begin{overpic}[width=\unitlength,grid]{rectified_stereo_setup.pdf}
			%\end{overpic}
		%}
    \put(0,0){\includegraphics[width=\unitlength]{rectified_stereo_setup.pdf}}%    

    \put(0.14,0.12){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\huge{$I^\mathrm{L}$}}}%
    \put(0.87,0.12){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\huge{$I^\mathrm{R}$}}}%
    \put(0.5,0.06){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\huge{$b$}}}%
    \put(0.4,0.54){\color[rgb]{0,0,1}\makebox(0,0)[cb]{\huge{$\mathrm{P}$}}}%
    \put(0.31,0.225){\color[rgb]{0,0,1}\makebox(0,0)[cb]{\Large{$\mathrm{p^L}$}}}%
    \put(0.65,0.225){\color[rgb]{0,0,1}\makebox(0,0)[cb]{\Large{$\mathrm{p^R}$}}}%
    \put(0.24,0.19){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{$p_x^\mathrm{L}$}}}%
    \put(0.63,0.19){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\Large{$P_x^\mathrm{R}$}}}%
  \end{picture}%
\endgroup%

